Cartan matrices and presentations of Cunha and Elduque superalgebras

All inequivalent Cartan matrices (in other words, inequivalent systems of simple roots) of the ten simple exceptional finite dimensional Lie superalgebras in characteristic 3, recently identified by Cunha and Elduque as constituents of Elduque's superization of the Freudenthal Magic Square, are listed together with defining relations between analogs of their Chevalley generators.

==> (inline-0) <==
\begin{matrix}
\boxed{1)} \begin{pmatrix}
    2&-1&-1 \\
    -1&2&-1 \\
    -1&-1&0
  \end{pmatrix}\quad
\underline{2)}  \begin{pmatrix}
    0&0&-1 \\
    0&0&-1 \\
    -1&-1&0
  \end{pmatrix}\quad
3)  \begin{pmatrix}
    0&0&-1 \\
    0&0&-2 \\
    -1&-2&2
  \end{pmatrix}\\
\noalign{\vspace{2ex}} \hspace{1.em}
4)  \begin{pmatrix}
    0&0&-2 \\
    0&0&-1 \\
    -2&-1&2
  \end{pmatrix}\quad
\underline{5)}  \begin{pmatrix}
    0&0&-1 \\
    0&0&-1 \\
    -1&-1&1
  \end{pmatrix}\\
\end{matrix}
\begin{pmatrix}
    2&-1&0 \\
    -1&1&-1 \\
    0&-1&0
  \end{pmatrix}\quad
2)  \begin{pmatrix}
    2&-1&0 \\
    -1&2&-2 \\
    0&-2&0
  \end{pmatrix}
$$
}

%\medskip

\[
\fg{}(3,6)\quad\footnotesize{
\begin{lmatrix}
    2&-&-&3 \\
    1&4&-&5 \\
    5&-&-&1 \\
    -&2&-&6 \\
    3&6&-&2 \\
    -&5&7&4 \\
    -&-&6&-
  \end{lmatrix}\quad
%\begin{matrix}
1) \begin{pmatrix}
    0&-1&0&0 \\
    -1&2&-1&0 \\
    0&-1&1&-1 \\
    0&0&-1&0
  \end{pmatrix}\quad
\underline{2)}  \begin{pmatrix}
    0&-1&0&0 \\
    -1&0&-1&0 \\
    0&-1&1&-1 \\
    0&0&-1&0
  \end{pmatrix}
  }
\]

\vskip-3mm

\begin{figure}[ht]\centering
\includegraphics{g36.eps}
\end{figure}

\vskip-2mm

\footnotesize
$$
 \begin{matrix}
3)  \begin{pmatrix}
    0&-1&0&0 \\
    -1&2&-1&0 \\
    0&-1&2&-2 \\
    0&0&-1&0
  \end{pmatrix} \quad
%\noalign{\vspace{2.5ex}} \hspace{1.em}
4)
\begin{pmatrix}
    2&-1&0&0 \\
    -1&0&-2&0 \\
    0&-2&2&-1 \\
    0&0&-1&0
  \end{pmatrix}\quad
5)  \begin{pmatrix}
    0&-1&0&0 \\
    -2&0&-1&0 \\
    0&-1&2&-2 \\
    0&0&-1&0
  \end{pmatrix} \\
%\noalign{\vspace{2.5ex}} \hspace{1.em}
6)  \begin{pmatrix}
    2&-1&0&0 \\
    -1&0&-2&0 \\
    0&-2&0&-2 \\
    0&0&-1&0
  \end{pmatrix}\quad
\boxed{7)}  \begin{pmatrix}
    2&-1&0&0 \\
    -1&2&-1&-1 \\
    0&-1&0&-1 \\
    0&-1&-1&2
  \end{pmatrix}\\
\end{matrix}
$$
%\normalsize

\bigskip

$$\fg{}(3,3)\; \tiny
\begin{lmatrix}
    -&-&-&2 \\
    -&-&3&1 \\
    -&4&2&- \\
    5&3&-&6 \\
    4&-&-&7 \\
    7&-&-&4 \\
    6&8&-&5 \\
    -&7&9&- \\
    10&-&8&- \\
    9&-&-&-
  \end{lmatrix} \quad 1) \begin{pmatrix}
    2&-1&0&0 \\
    -1&2&-1&0 \\
    0&-2&2&-1 \\
    0&0&-1&0
  \end{pmatrix}\quad
2)  \begin{pmatrix}
    2&-1&0&0 \\
    -1&2&-1&0 \\
    0&-1&0&-1 \\
    0&0&-1&0
  \end{pmatrix}
\begin{matrix}
3)  \begin{pmatrix}
    2&-1&0&0 \\
    -1&0&-2&-2 \\
    0&-2&0&-2 \\
    0&-1&-1&2
  \end{pmatrix}  \quad
%\noalign{\vspace{2ex}} \hspace{1.em}
4) \begin{pmatrix}
    0&-1&0&0 \\
    -2&0&-1&-1 \\
    0&-1&2&0 \\
    0&-1&0&0
  \end{pmatrix}\quad
5)  \begin{pmatrix}
    0&-1&0&0 \\
    -1&2&-1&-1 \\
    0&-1&2&0 \\
    0&-1&0&0
  \end{pmatrix}\\
6)  \begin{pmatrix}
    0&-1&0&0 \\
    -1&2&-2&-1 \\
    0&-1&2&0 \\
    0&-1&0&0
  \end{pmatrix} \quad
%\noalign{\vspace{2ex}} \hspace{1.em}
7)\begin{pmatrix}
    0&-1&0&0 \\
    -1&0&-1&-2 \\
    0&-1&2&0 \\
    0&-1&0&0
  \end{pmatrix}\quad
8)  \begin{pmatrix}
    2&-1&-1&0 \\
    -2&0&-2&-1 \\
    -1&-1&0&0 \\
    0&-1&0&2
  \end{pmatrix}\\
\noalign{\vspace{2ex}} \hspace{1.em}
9)  \begin{pmatrix}
    0&0&-1&0 \\
    0&2&-1&-1 \\
    -1&-1&0&0 \\
    0&-1&0&2
  \end{pmatrix}\quad
10)  \begin{pmatrix}
    0&0&-1&0 \\
    0&2&-1&-1 \\
    -1&-2&2&0 \\
    0&-1&0&2
  \end{pmatrix}\\
\end{matrix}
$$

\normalsize
%\newpage

\vspace*{-\baselineskip}

$$\fg{}(4,3)\tiny{
\;\begin{lmatrix}
    -&-&-&2 \\
    -&3&-&1 \\
    4&2&5&- \\
    3&-&6&- \\
    6&-&3&7 \\
    5&8&4&9 \\
    9&-&-&5 \\
    -&6&-&10 \\
    7&10&-&6 \\
    -&9&-&8
  \end{lmatrix}\quad 1) \begin{pmatrix}
    2&-1&0&0 \\
    -1&2&-2&-1 \\
    0&-1&2&0 \\
    0&-1&0&0
  \end{pmatrix}\quad
2)  \begin{pmatrix}
    2&-1&0&0 \\
    -1&0&-2&-2 \\
    0&-1&2&0 \\
    0&-1&0&0
  \end{pmatrix}
\begin{matrix}
3)  \begin{pmatrix}
    0&-1&0&0 \\
    -2&0&-1&-1 \\
    0&-1&0&-1 \\
    0&-1&-1&2
  \end{pmatrix} \quad
%\noalign{\vspace{2ex}} \hspace{1.em}
4) \begin{pmatrix}
    0&-1&0&0 \\
    -1&2&-1&-1 \\
    0&-1&0&-1 \\
    0&-1&-1&2
  \end{pmatrix}\quad
5) \begin{pmatrix}
    0&-1&0&0 \\
    -1&2&-1&0 \\
    0&-1&0&-1 \\
    0&0&-1&0
  \end{pmatrix}\\
\underline{6)}  \begin{pmatrix}
    0&-1&0&0 \\
    -1&0&-2&0 \\
    0&-1&0&-1 \\
    0&0&-1&0
  \end{pmatrix} \quad
%\noalign{\vspace{2ex}} \hspace{1.em}
7) \begin{pmatrix}
    0&-1&0&0 \\
    -1&2&-1&0 \\
    0&-2&2&-1 \\
    0&0&-1&0
  \end{pmatrix}\quad
8)  \begin{pmatrix}
    2&-1&0&0 \\
    -2&0&-1&0 \\
    0&-1&2&-2 \\
    0&0&-1&0
  \end{pmatrix}\\
\noalign{\vspace{2ex}} \hspace{1.em}
9)  \begin{pmatrix}
    0&-1&0&0 \\
    -1&0&-2&0 \\
    0&-2&2&-1 \\
    0&0&-1&0
  \end{pmatrix}\quad
10)  \begin{pmatrix}
    2&-1&0&0 \\
    -2&0&-1&0 \\
    0&-1&1&-1 \\
    0&0&-1&0
  \end{pmatrix}\\
\end{matrix}
$$
\normalsize

$$\fg{}(2,6)
\; \tiny{
\begin{pmatrix}
    -&-&2&-&3 \\
    -&4&1&5&- \\
    -&-&-&-&1 \\
    6&2&-&-&- \\
    -&-&-&2&- \\
    4&-&-&-&-
  \end{pmatrix} \quad
  1) \begin{pmatrix}
    2&-1&0&0&0 \\
    -1&2&-1&0&0 \\
    0&-1&0&-1&-2 \\
    0&0&-1&2&0 \\
    0&0&-1&0&0
  \end{pmatrix}\quad
2)  \begin{pmatrix}
    2&-1&0&0&0 \\
    -1&0&-2&-2&0 \\
    0&-2&0&-2&-1 \\
    0&-1&-1&0&0 \\
    0&0&-1&0&2
  \end{pmatrix}
\begin{matrix}
\arraycolsep=3pt
3)  \begin{pmatrix}
    2&-1&0&0&0 \\
    -1&2&-1&0&0 \\
    0&-1&2&-1&-1 \\
    0&0&-1&2&0 \\
    0&0&-1&0&0
  \end{pmatrix}  \quad
%\noalign{\vspace{3ex}} %\hspace{1.em}
4)
 \begin{pmatrix}
    0&-1&0&0&0 \\
    -2&0&-1&-1&0 \\
    0&-1&2&0&-1 \\
    0&-1&0&2&0 \\
    0&0&-1&0&2
  \end{pmatrix}\\
5) \begin{pmatrix}
    2&-1&0&0&0 \\
    -1&2&0&-1&0 \\
    0&0&2&-1&-1 \\
    0&-1&-1&0&0 \\
    0&0&-1&0&2
  \end{pmatrix}\quad
6) \begin{pmatrix}
    0&-1&0&0&0 \\
    -1&2&-1&-1&0 \\
    0&-1&2&0&-1 \\
    0&-1&0&2&0 \\
    0&0&-1&0&2
  \end{pmatrix}\\
\end{matrix}
$$

$$
\fg{}(8,3)
\quad
\begin{pmatrix}
    -&-&-&-&2 \\
    -&-&-&3&1 \\
    -&-&4&2&- \\
    -&5&3&-&- \\
    6&4&-&7&- \\
    5&-&-&8&- \\
    8&-&-&5&9 \\
    7&10&-&6&11 \\
    11&-&-&-&7 \\
    -&8&12&-&13 \\
    9&13&-&-&8 \\
    14&-&10&-&15 \\
    -&11&15&16&10 \\
    12&-&-&-&17 \\
    17&-&13&18&12 \\
    -&-&18&13&- \\
    15&-&-&19&14 \\
    19&20&16&15&- \\
    18&21&-&17&- \\
    21&18&-&-&- \\
    20&19&-&-&-
  \end{pmatrix}
\begin{matrix}
\boxed{1)} %\arraycolsep=2.8pt
\begin{pmatrix}
    2&-1&0&0&0 \\
    -1&2&-1&0&0 \\
    0&-2&2&-1&0 \\
    0&0&-1&2&-1 \\
    0&0&0&1&0
  \end{pmatrix} \\
2) \begin{pmatrix}
    2&-1&0&0&0 \\
    -1&2&-1&0&0 \\
    0&-2&2&-1&0 \\
    0&0&-2&0&-1 \\
    0&0&0&-1&0
  \end{pmatrix}\\
3) \begin{pmatrix}
    2&-1&0&0&0 \\
    -1&2&-1&0&0 \\
    0&-1&0&-1&0 \\
    0&0&-1&0&-2 \\
    0&0&0&-1&2
  \end{pmatrix} \\
%\noalign{\vspace{3.16667ex}} %\hspace{1.em}
%\arraycolsep=2.8pt
4) \begin{pmatrix}
    2&-1&0&0&0 \\
   -1&0&-2&-2&0 \\
    0&-1&0&-1&0 \\
    0&-1&-1&2&-1 \\
    0&0&0&-1&2
  \end{pmatrix}
  \end{matrix}
$$

\tiny
$$
%\begin{matrix}
5) \begin{pmatrix}
    0&-1&0&0&0 \\
    -2&0&-1&-1&0 \\
    0&-1&2&0&0 \\
    0&-1&0&0&-2 \\
    0&0&0&-1&2
  \end{pmatrix}\quad
6) \begin{pmatrix}
    0&-1&0&0&0 \\
    -1&2&-1&-1&0 \\
    0&-1&2&0&0 \\
    0&-1&0&0&-2 \\
    0&0&0&-1&2
  \end{pmatrix} \quad
%\noalign{\vspace{3.16667ex}} %\hspace{1.em}
%\arraycolsep=2.8pt
7) \begin{pmatrix}
    0&-1&0&0&0 \\
    -1&2&-2&-1&0 \\
    0&-1&2&0&0 \\
    0&-2&0&0&-1 \\
    0&0&0&-1&0
  \end{pmatrix}
$$

%\begin{figure}[h]\centering
\begin{center}
\includegraphics{g83.eps}
\end{center}
%\end{figure}

%\newpage

$$
\begin{matrix}
8) \begin{pmatrix}
    0&-1&0&0&0 \\
    -1&0&-1&-2&0 \\
    0&-1&2&0&0 \\
    0&-2&0&0&-1 \\
    0&0&0&-1&0
  \end{pmatrix}\quad
9) \begin{pmatrix}
    0&-1&0&0&0 \\
    -1&2&-2&-1&0 \\
    0&-1&2&0&0 \\
    0&-1&0&2&-1 \\
    0&0&0&-1&0
  \end{pmatrix} \quad
%\noalign{\vspace{3.16667ex}} %\hspace{1.em}
10) \arraycolsep=2.8pt
  \begin{pmatrix}
    2&-1&-1&0&0 \\
    1&0&1&2&0 \\
    1&1&0&0&0 \\
    0&-1&0&2&-1 \\
    0&0&0&-1&0
  \end{pmatrix}\\
11) \begin{pmatrix}
    0&-1&0&0&0 \\
    -1&0&-1&-2&0 \\
    0&-1&2&0&0 \\
    0&-1&0&2&-1 \\
    0&0&0&-1&0
  \end{pmatrix}\quad
12) \begin{pmatrix}
    0&0&-1&0&0 \\
    0&2&-1&-1&0 \\
    -1&-1&0&0&0 \\
    0&-1&0&2&-1 \\
    0&0&0&-1&0
  \end{pmatrix} \quad
%\noalign{\vspace{3.16667ex}} %\hspace{1.em}
13) \arraycolsep=2.8pt
  \begin{pmatrix}
    2&-1&-1&0&0 \\
    -1&0&-1&-2&0 \\
    -1&-1&0&0&0 \\
    0&-2&0&0&-1 \\
    0&0&0&-1&0
  \end{pmatrix}\\
14) \begin{pmatrix}
    0&0&-1&0&0 \\
    0&2&-1&-1&0 \\
    -1&-2&2&0&0 \\
    0&-1&0&2&-1 \\
    0&0&0&-1&0
  \end{pmatrix}\quad
15) \begin{pmatrix}
    0&0&-1&0&0 \\
    0&2&-1&-1&0 \\
    -1&-1&0&0&0 \\
    0&-2&0&0&-1 \\
    0&0&0&-1&0
  \end{pmatrix} \quad
%\noalign{\vspace{3.16667ex}} %\hspace{1.em}
16) %\arraycolsep=2.8pt
  \begin{pmatrix}
    2&-1&-1&0&0 \\
    -1&2&-1&-1&0 \\
    -1&-1&0&0&0 \\
    0&-1&0&0&-2 \\
    0&0&0&-1&2
  \end{pmatrix}\\
17) \begin{pmatrix}
    0&0&-1&0&0 \\
    0&2&-1&-1&0 \\
    -1&-2&2&0&0 \\
    0&-2&0&0&-1 \\
    0&0&0&-1&0
  \end{pmatrix}\quad
18) \begin{pmatrix}
    0&0&-1&0&0 \\
    0&0&-2&-1&0 \\
    -1&-1&0&0&0 \\
    0&-1&0&0&-2 \\
    0&0&0&-1&2
  \end{pmatrix} \quad
%\noalign{\vspace{3.16667ex}} %\hspace{1.em}
19) %\arraycolsep=2.8pt
  \begin{pmatrix}
    0&0&-1&0&0 \\
    0&0&-2&-1&0 \\
    -1&-2&2&0&0 \\
    0&-1&0&0&-2 \\
    0&0&0&-1&2
  \end{pmatrix}\\
20) \begin{pmatrix}
    0&0&-1&0&0 \\
    0&0&-1&-2&0 \\
    -2&-1&2&0&0 \\
    0&-1&0&2&-1 \\
    0&0&0&-1&2
  \end{pmatrix}\quad
21) \begin{pmatrix}
    0&0&-1&0&0 \\
    0&0&-1&-2&0 \\
    -1&-1&1&0&0 \\
    0&-1&0&2&-1 \\
    0&0&0&-1&2
  \end{pmatrix}\\
\end{matrix}
$$

%\newpage
%\vspace*{-0.5\baselineskip}

$$
\fg{}(4,6) \; \tiny \begin{pmatrix}
    -&-&-&2&-&3 \\[-1pt]
    -&-&4&1&5&- \\[-1pt]
    -&-&-&-&-&1 \\[-1pt]
    -&6&2&-&-&- \\[-1pt]
    -&-&-&-&2&- \\[-1pt]
    7&4&-&-&-&- \\[-1pt]
    6&-&-&-&-&-
  \end{pmatrix}\quad 1)
\begin{pmatrix}
    2&-1&0&0&0&0 \\
    -1&2&-1&0&0&0 \\
    0&-1&2&-1&0&0 \\
    0&0&-2&0&-2&-1 \\
    0&0&0&-1&2&0 \\
    0&0&0&-1&0&0
  \end{pmatrix}
\begin{matrix}
2) \begin{pmatrix}
    2&-1&0&0&0&0 \\
    -1&2&-1&0&0&0 \\
    0&-2&0&-1&-1&0 \\
        0&0&-1&0&-1&-2 \\
    0&0&-1&-1&0&0 \\
    0&0&0&-1&0&2
  \end{pmatrix}
\quad 3) \begin{pmatrix}
    2&-1&0&0&0&0 \\
    -1&2&-1&0&0&0 \\
    0&-1&2&-1&0&0 \\
    0&0&-1&2&-1&-1 \\
    0&0&0&-1&2&0 \\
    0&0&0&-1&0&0
  \end{pmatrix}  \\
\noalign{\vspace{1ex}} %\hspace{1.em}
4) \arraycolsep=3pt
 \begin{pmatrix}
    2&-1&0&0&0&0 \\
    -2&0&-1&0&0&0 \\
    0&-1&0&-2&-2&0 \\
    0&0&-1&2&0&-1 \\
    0&0&-1&0&2&0 \\
    0&0&0&-1&0&2
  \end{pmatrix}\quad
5) \begin{pmatrix}
    2&-1&0&0&0&0 \\
    -1&2&-1&0&0&0 \\
    0&-1&2&0&-1&0 \\
    0&0&0&2&-1&-1 \\
    0&0&-1&-1&0&0 \\
    0&0&0&-1&0&2
  \end{pmatrix}  \\
\noalign{\vspace{1ex}} %\hspace{1.em}
6) \arraycolsep=3pt
 \begin{pmatrix}
    0&-1&0&0&0&0 \\
    -1&0&-2&0&0&0 \\
    0&-1&2&-1&-1&0 \\
    0&0&-1&2&0&-1 \\
    0&0&-1&0&2&0 \\
    0&0&0&-1&0&2
  \end{pmatrix}\quad
7) \begin{pmatrix}
    0&-1&0&0&0&0 \\
    -1&2&-1&0&0&0 \\
    0&-1&2&-1&-1&0 \\
    0&0&-1&2&0&-1 \\
    0&0&-1&0&2&0 \\
    0&0&0&-1&0&2
  \end{pmatrix}\\
\end{matrix}
$$

%\medskip

\normalsize
$$
\fg{}(6,6) \;\tiny \begin{pmatrix}
    2&3&-&4&-&5 \\[-1.5pt]
    1&-&-&6&-&7 \\[-1.5pt]
    -&1&8&9&-&10 \\[-1.5pt]
    6&9&11&1&12&- \\[-1.5pt]
    7&10&-&-&-&1 \\[-1.5pt]
    4&-&13&2&14&- \\[-1.5pt]
    5&-&-&-&-&2 \\[-1.5pt]
    -&-&3&-&-&15 \\[-1.5pt]
    -&4&-&3&16&- \\[-1.5pt]
    -&5&15&-&-&3 \\[-1.5pt]
    13&-&4&-&-&- \\[-1.5pt]
    14&16&-&-&4&- \\[-1.5pt]
    11&17&6&-&-&- \\[-1.5pt]
    12&-&-&-&6&- \\[-1.5pt]
    -&-&10&18&-&8 \\[-1.5pt]
    -&12&19&-&9&- \\[-1.5pt]
    -&13&-&-&-&- \\[-1.5pt]
    -&-&-&15&20&- \\[-1.5pt]
    -&-&16&-&-&- \\[-1.5pt]
    -&-&-&-&18&21 \\[-1.5pt]
    -&-&-&-&-&20
  \end{pmatrix} \begin{matrix}
1) %\arraycolsep=1pt%
\begin{pmatrix}
    0&-1&0&0&0&0 \\
    -1&0&-2&0&0&0 \\
    0&-1&2&-1&0&0 \\
    0&0&-2&0&-2&-1 \\
    0&0&0&-1&2&0 \\
    0&0&0&-1&0&0
  \end{pmatrix}\\
2) \begin{pmatrix}
    0&-2&0&0&0&0 \\
    -1&2&-1&0&0&0 \\
    0&-1&2&-1&0&0 \\
    0&0&-2&0&-2&-1 \\
    0&0&0&-1&2&0 \\
    0&0&0&-1&0&0
  \end{pmatrix}\\
3) \begin{pmatrix}
    2&-1&0&0&0&0 \\
    -2&0&-1&0&0&0 \\
    0&-1&0&-2&0&0 \\
    0&0&-2&0&-2&-1 \\
    0&0&0&-1&2&0 \\
    0&0&0&-1&0&0
  \end{pmatrix}
  \end{matrix}
$$

\tiny
$$
\begin{matrix}
%\noalign{\vspace{3ex}} %\hspace{1.em}
4) \arraycolsep=1pt
\begin{pmatrix}
    0&-1&0&0&0&0 \\
    -1&0&-2&0&0&0 \\
    0&-2&0&-1&-1&0 \\
    0&0&-1&0&-1&-2 \\
    0&0&-1&-1&0&0 \\
    0&0&0&-1&0&2
  \end{pmatrix}\quad
5) \begin{pmatrix}
    0&-1&0&0&0&0 \\
    -1&0&-2&0&0&0 \\
    0&-1&2&-1&0&0 \\
    0&0&-1&2&-1&-1 \\
    0&0&0&-1&2&0 \\
    0&0&0&-1&0&0
  \end{pmatrix}\quad
6) \begin{pmatrix}
    0&-1&0&0&0&0 \\
    -1&2&-1&0&0&0 \\
    0&-2&0&-1&-1&0 \\
    0&0&-1&0&-1&-2 \\
    0&0&-1&-1&0&0 \\
    0&0&0&-1&0&2
  \end{pmatrix} \\
\noalign{\vspace{3ex}} %\hspace{1.em}
7) \arraycolsep=1pt
  \begin{pmatrix}
    0&-1&0&0&0&0 \\
    -1&2&-1&0&0&0 \\
    0&-1&2&-1&0&0 \\
    0&0&-1&2&-1&-1 \\
    0&0&0&-1&2&0 \\
    0&0&0&-1&0&0
  \end{pmatrix}\quad
8) \begin{pmatrix}
    2&-1&0&0&0&0 \\
    -1&2&-1&0&0&0 \\
    0&-2&0&-1&0&0 \\
    0&0&-1&2&-2&-1 \\
    0&0&0&-1&2&0 \\
    0&0&0&-1&0&0
  \end{pmatrix} \quad
9) \arraycolsep=1pt
\begin{pmatrix}
    2&-1&0&0&0&0 \\
    -2&0&-1&0&0&0 \\
    0&-1&2&-1&-1&0 \\
    0&0&-1&0&-1&-2 \\
    0&0&-1&-1&0&0 \\
    0&0&0&-1&0&2
  \end{pmatrix}\\
\noalign{\vspace{3ex}} %\hspace{1.em}
10) \arraycolsep=1pt
  \begin{pmatrix}
    2&-1&0&0&0&0 \\
    -2&0&-1&0&0&0 \\
    0&-1&0&-2&0&0 \\
    0&0&-1&2&-1&-1 \\
    0&0&0&-1&2&0 \\
    0&0&0&-1&0&0
  \end{pmatrix}\quad
11) \begin{pmatrix}
    0&-1&0&0&0&0 \\
    -1&2&-1&0&0&0 \\
    0&-1&0&-2&-2&0 \\
    0&0&-1&2&0&-1 \\
    0&0&-1&0&2&0 \\
    0&0&0&-1&0&2
  \end{pmatrix} \quad
12) \arraycolsep=1pt
  \begin{pmatrix}
    0&-1&0&0&0&0 \\
    -1&0&-2&0&0&0 \\
    0&-1&2&0&-1&0 \\
    0&0&0&2&-1&-1 \\
    0&0&-1&-1&0&0 \\
    0&0&0&-1&0&2
  \end{pmatrix}\\
\noalign{\vspace{3ex}} %\hspace{1.em}
13) \arraycolsep=1pt
  \begin{pmatrix}
    0&-1&0&0&0&0 \\
    -2&0&-1&0&0&0 \\
    0&-1&0&-2&-2&0 \\
    0&0&-1&2&0&-1 \\
    0&0&-1&0&2&0 \\
    0&0&0&-1&0&2
  \end{pmatrix}\quad
14) \begin{pmatrix}
    0&-1&0&0&0&0 \\
    -1&2&-1&0&0&0 \\
    0&-1&2&0&-1&0 \\
    0&0&0&2&-1&-1 \\
    0&0&-1&-1&0&0 \\
    0&0&0&-1&0&2
  \end{pmatrix} \quad
15) \begin{pmatrix}
    2&-1&0&0&0&0 \\
    -1&2&-1&0&0&0 \\
    0&-2&0&-1&0&0 \\
    0&0&-1&0&-2&-2 \\
    0&0&0&-1&2&0 \\
    0&0&0&-1&0&0
  \end{pmatrix}\\
\noalign{\vspace{3ex}} %\hspace{1.em}
16) \arraycolsep=1pt
  \begin{pmatrix}
    2&-1&0&0&0&0 \\
    -2&0&-1&0&0&0 \\
    0&-1&0&0&-2&0 \\
    0&0&0&2&-1&-1 \\
    0&0&-1&-1&0&0 \\
    0&0&0&-1&0&2
  \end{pmatrix}\quad
17) \begin{pmatrix}
    2&-1&0&0&0&0 \\
    -1&0&-2&0&0&0 \\
    0&-1&2&-1&-1&0 \\
    0&0&-1&2&0&-1 \\
    0&0&-1&0&2&0 \\
    0&0&0&-1&0&2
  \end{pmatrix} \quad
18) \begin{pmatrix}
    2&-1&0&0&0&0 \\
    -1&2&-1&0&0&0 \\
    0&-1&2&-1&0&0 \\
    0&0&-2&0&-1&-1 \\
    0&0&0&-1&0&-1 \\
    0&0&0&-1&-1&2
  \end{pmatrix}\\
\noalign{\vspace{3ex}} %\hspace{1.em}
19) \arraycolsep=1pt
  \begin{pmatrix}
    2&-1&0&0&0&0 \\
    -1&2&-1&0&0&0 \\
    0&-2&0&0&-1&0 \\
    0&0&0&2&-1&-1 \\
    0&0&-1&-2&2&0 \\
    0&0&0&-1&0&2
  \end{pmatrix} \quad
20) \begin{pmatrix}
    2&-1&0&0&0&0 \\
    -1&2&-1&0&0&0 \\
    0&-1&2&-1&0&0 \\
    0&0&-1&2&-1&0 \\
    0&0&0&-1&0&-1 \\
    0&0&0&0&-1&0
  \end{pmatrix}\quad
21) \begin{pmatrix}
    2&-1&0&0&0&0 \\
    -1&2&-1&0&0&0 \\
    0&-1&2&-1&0&0 \\
    0&0&-1&2&-1&0 \\
    0&0&0&-2&2&-1 \\
    0&0&0&0&-1&0
  \end{pmatrix}\\
\end{matrix}
\begin{pmatrix}
    -&-&-&-&-&2&3 \\
    -&-&-&-&4&1&- \\
    -&-&-&-&-&-&1 \\
    -&-&-&5&2&-&- \\
    -&6&7&4&-&-&- \\
    -&5&-&-&-&-&- \\
    8&-&5&-&-&-&- \\
    7&-&-&-&-&-&-
  \end{pmatrix}
$$

$$\begin{matrix}
1)
\begin{pmatrix}
    2&0&-1&0&0&0&0 \\
    0&2&0&-1&0&0&0 \\
    -1&0&2&-1&0&0&0 \\
    0&-1&-1&2&-1&0&0 \\
    0&0&0&-1&2&-1&0 \\
    0&0&0&0&-2&0&-1 \\
    0&0&0&0&0&-1&0
  \end{pmatrix}\quad
2) \begin{pmatrix}
    2&0&-1&0&0&0&0 \\
    0&2&0&-1&0&0&0 \\
    -1&0&2&-1&0&0&0 \\
    0&-1&-1&2&-1&0&0 \\
    0&0&0&-2&0&-1&0 \\
    0&0&0&0&-1&0&-2 \\
    0&0&0&0&0&-1&2
  \end{pmatrix} \\
\noalign{\vspace{3.5ex}} %\hspace{1.em}
3) \arraycolsep=5pt
  \begin{pmatrix}
    2&0&-1&0&0&0&0 \\
    0&2&0&-1&0&0&0 \\
    -1&0&2&-1&0&0&0 \\
    0&-1&-1&2&-1&0&0 \\
    0&0&0&-1&2&-1&0 \\
    0&0&0&0&-1&2&-1 \\
    0&0&0&0&0&-1&0
  \end{pmatrix}\quad
4) \begin{pmatrix}
    2&0&-1&0&0&0&0 \\
    0&2&0&-1&0&0&0 \\
    -1&0&2&-1&0&0&0 \\
    0&-2&-2&0&-1&0&0 \\
    0&0&0&-1&0&-2&0 \\
    0&0&0&0&-1&2&-1 \\
    0&0&0&0&0&-1&2
  \end{pmatrix}\\
\noalign{\vspace{3.5ex}} %\hspace{1.em}
5) \arraycolsep=5pt
  \begin{pmatrix}
    2&0&-1&0&0&0&0 \\
    0&0&-1&-1&0&0&0 \\
    -2&-1&0&-1&0&0&0 \\
    0&-1&-1&0&-2&0&0 \\
    0&0&0&-1&2&-1&0 \\
    0&0&0&0&-1&2&-1 \\
    0&0&0&0&0&-1&2
  \end{pmatrix}\quad
\boxed{6)} \begin{pmatrix}
    2&0&-1&0&0&0&0 \\
    0&0&-2&-2&0&0&0 \\
    -1&-1&2&0&0&0&0 \\
    0&-1&0&2&-1&0&0 \\
    0&0&0&-1&2&-1&0 \\
    0&0&0&0&-1&2&-1 \\
    0&0&0&0&0&-1&2
  \end{pmatrix}  \\
\noalign{\vspace{3.5ex}} %\hspace{1.em}
7) \arraycolsep=5pt
  \begin{pmatrix}
    0&0&-1&0&0&0&0 \\
    0&2&-1&0&0&0&0 \\
    -1&-2&0&-2&0&0&0 \\
    0&0&-1&2&-1&0&0 \\
    0&0&0&-1&2&-1&0 \\
    0&0&0&0&-1&2&-1 \\
    0&0&0&0&0&-1&2
  \end{pmatrix}\quad
\boxed{8)}\begin{pmatrix}
    0&0&-1&0&0&0&0 \\
    0&2&-1&0&0&0&0 \\
    -1&-1&2&-1&0&0&0 \\
    0&0&-1&2&-1&0&0 \\
    0&0&0&-1&2&-1&0 \\
    0&0&0&0&-1&2&-1 \\
    0&0&0&0&0&-1&2
  \end{pmatrix}\\
\end{matrix}
\begin{array}{ll}
1)\ &{{[x_{2},\,[x_{1},\,x_{3}]]}-{2\,
[x_{3},\,[x_{1},\,x_{2}]]}}=0;\\ &
\left(\ad_{[x_{1},\,x_{2}]}\right)^2([x_{1},\,x_{3}])=0;\quad
\left(\ad_{[x_{1},\,x_{2}]}\right)^2([x_{2},\,x_{3}])=0.\\
      \end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &   \left (\ad_{[x_1,x_3] } \right )^2([x_2,x_3])=0;\quad
 \left(\ad_{[x_2,x_3]} \right )^2([x_1,x_3])=0;\\
& {{[[x_{2},\,[x_{1},\,x_{3}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},
      \,[x_{1},\,x_{3}]]]]}= 0}; \\
&  {{[[x_{2},\,[x_{1},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,[x_{2},\,
      [x_{1},\,x_{3}]]]]}=0.}\\
      \end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ &
{{[[x_{1},\,x_{3}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\quad
  {\left ( \mathrm{ad}_{[x_2,x_3]}\right )^2(x_3) =0}; \\
&  {{[[x_{2},\,[x_{1},\,x_{3}]]\!,\,
    [[x_{1},\,x_{3}]\!,\,[x_{2},\,x_{3}]]]}\,{=}\,0};\\
&  {{[[x_{2},\,[x_{1},\,x_{3}]]\!,\,
    [[x_{2},\,x_{3}]\!,\,[x_{2},\,x_{3}]]]}\,{=}\,0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4) \ &  \left ( \mathrm{ad}_{[x_1,x_3]}\right )^2(x_3)=0; \quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,[x_{1},\,x_{3}]]]}=0};\\
&  {{[[x_{2},\,[x_{1},\,x_{3}]]\!,\,
    [[x_{1},\,x_{3}]\!,\,[x_{1},\,x_{3}]]]}\,{=}\,0};\\
&  {{[[x_{2},\,[x_{1},\,x_{3}]]\!,\,
    [[x_{1},\,x_{3}]\!,\,[x_{2},\,x_{3}]]]}\,{=}\,0.}
\end{array}
 $

 $
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ & {{[x_{3},\,[x_{2},\,[x_{1},\,x_{3}]]]}-
    {[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]}=0};\\
&
{{[[x_{1},\,x_{3}],\,[x_{3},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{3}]]}=0};\\
& {{[[x_{2},\,[x_{1},\,x_{3}]],\,[x_{3},\,
  [x_{1},\,x_{3}]]]}=0};\quad
  {{[[x_{2},\,[x_{1},\,x_{3}]],\,
  [x_{3},\,[x_{2},\,x_{3}]]]}=0.}
    \end{array}
$

\item[]

\hskip2.5ex \underline{$\fg(1,6), \;\sdim =(21|14)$}

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ &
{{[x_{3},\,[x_{2},\,[x_{1},\,x_{2}]]]}-
    {[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}}=0;\\
&
{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{2}]]}=0};
  \;\;
  {{[[x_{2},\,x_{2}],\,[x_{2},\,x_{3}]]}=
  0},\\
&
 {{[[x_{3},\,[x_{1},\,x_{2}]],\,[x_{3},\,[x_{2},\,x_{2}]]]}= 0};\quad
 {{[[x_{3},\,[x_{1},\,x_{2}]],\,[[x_{1},\,x_{2}],\,[x_{1},\,x_{2}]]]}=0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &  {{[[x_{1},\,x_{2}],\,[x_{2},
  \,[x_{2},\,x_{3}]]]}= 0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{2},
  \,[x_{2},\,x_{3}]]]}= 0};\\
&  {{[[x_{3},\,[x_{1},\,x_{2}]],\,
      [x_{3},\,[x_{2},\,[x_{2},\,x_{3}]]]]}=0};\\
&  {{[[x_{3},\,[x_{1},\,x_{2}]],\,
      [[x_{1},\,x_{2}],\,[x_{3},
      \,[x_{1},\,x_{2}]]]]}=0.}
      \end{array}
$

\item[]

\hskip2.5ex\underline{$\fg(3, 6), \;\sdim =(36|40)$}

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ & {{[x_{4},\,[x_{3},\,[x_{2},\,x_{3}]]]}-
   {[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}}=0;\quad
 {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{3}]]}=0};\\
 &
 {{[[x_{3},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
%&
 {{[[x_{4},\,[x_{2},\,x_{3}]],\,[x_{4},\,[x_{3},\,x_{3}]]]}=0};\\
&
 {{[[x_{4},\,[x_{2},\,x_{3}]],\,
   [[x_{2},\,x_{3}],\,[x_{2},\,x_{3}]]]}= 0};\\
& [[x_{3},\,[x_{2},\,x_{3}]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]]{-}[[x_{4},\,[x_{2},\,x_{3}]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,x_{3}]]]{=}0.
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &
{{[x_{4},\,[x_{3},\,[x_{2},\,x_{3}]]]}-
   {[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}}=0;\\
&
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{3}]]}=0};\quad
  {{[[x_{3},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\\
&  {{[[x_{3},\,[x_{2},\,x_{3}]],\,
    [x_{4},\,[x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
    [x_{4},\,[x_{3},\,x_{3}]]]}=0};\\
&
{{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{1},\,x_{2}],\,[[x_{1},\,x_{2}],\,
    [x_{3},\,x_{3}]]]]}= 0.}
      \end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ &  {{[[x_{2},\,x_{3}],\,
  [x_{3},\,[x_{3},\,x_{4}]]]}=0};\quad
  {{\left(\ad_{[x_{3},\,x_{4}]}\right)^2(x_{3})}=0}; \\
&  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [x_{4},\,[x_{3},\,[x_{3},\,x_{4}]]]]}=0};\\
&  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,
      [x_{4},\,[x_{2},\,x_{3}]]]]}=0};\\
&  {[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{3},\,x_{4}],\,[x_{3},\,
      [x_{1},\,x_{2}]]]]}-\\
&   {2\,
[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
        [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0.
        \end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ & {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\\
& {{[[x_{3},\,x_{4}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
    [[x_{2},\,x_{3}],\,[x_{2},\,x_{3}]]]}=0;}\\
&  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
    [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0};\\
& {{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{1},\,x_{2}],\,
    [x_{3},\,[x_{3},\,[x_{1},\,x_{2}]]]]]}=0.}
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4)\ & {{\left(\ad_{[x_{3},\,x_{4}]}\right)^2(x_{3})}\,{=}\,0};\;\;
 {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}\,{=}\,0};\;\;
 {{[[x_{2},\,x_{3}],\,[x_{3},\,[x_{3},\,x_{4}]]]}\,{=}\,0};\\
&{{[[x_{4},\,[x_{2},\,x_{3}]],\,[x_{4},\,
   [x_{3},\,[x_{3},\,x_{4}]]]]}\,{=}\,0};\\
& {{[[x_{4},\,[x_{2},\,x_{3}]],\,
   [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}\,{=}\,0};\\
&
{{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]]]}=0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ &
{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,
  [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0};\\
&
{{[[x_{3},\,x_{4}],\,[[x_{2},\,x_{3}],\,
  [x_{3},\,x_{4}]]]}\,{=}\,0};\\
& {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,[x_{4},\,
      [x_{2},\,x_{3}]]]]}\,{=}\,0};\\
& {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{3},\,x_{4}],\,[x_{4},\,
      [x_{2},\,x_{3}]]]]}=0};\\
&
{{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
      [[x_{3},\,[x_{1},\,x_{2}]],\,
      [[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]
       ]]}=0.}
       \end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
7)\ & \left (\mathrm{ad}_{[x_2,x_4]}\right )^2([x_2,x_3])=0;\quad
\left (\mathrm{ad}_{[x_2,x_4]}\right )^2([x_3,x_4])=0;\\
&{{[x_{3},\,[x_{2},\,x_{4}]]}-{2\,
  [x_{4},\,[x_{2},\,x_{3}]]}=0};\\
& {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{3},\,[x_{1},\,x_{2}]],\,
      [x_{4},\,[x_{1},\,x_{2}]]]]}\,{=}\,0.}
       \end{array}
\begin{array}{ll}
1)\ &
{{[[x_{3},\,x_{4}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{3},\,[x_{1},\,x_{2}]],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\\
&
{{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &
{{\left(\ad_{[x_{3},\,x_{4}]}\right)^2([x_{2},\,x_{3}])}=0};\quad
  {{[[x_{3},\,[x_{1},\,x_{2}]],\,
    [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0};\\
&
{{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{3},\,x_{4}],\,[x_{4},\,[x_{2},\,x_{3}]]]]}=0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ &
{{[x_{3},\,[x_{2},\,x_{4}]]}-{[x_{4},\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\\
&
{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
    [[x_{2},\,x_{4}],\,[x_{3},\,x_{4}]]]}=0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
 \begin{array}{ll}
4)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\\
& {{[[x_{2},\,x_{4}],\,[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]]}\,{=}\,0};\\
& {{[[x_{4},\,[x_{1},\,x_{2}]],\,[[x_{2},\,x_{4}],\,
    [x_{4},\,[x_{2},\,x_{3}]]]]}\,{=}\,0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ &
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{3},\,[x_{1},\,x_{2}]],
      \,[x_{4},\,[x_{1},\,x_{2}]]]]}
    =0;}\\
 &   {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{4},\,[x_{1},\,x_{2}]],\,
      [x_{4},\,[x_{2},\,x_{3}]]]]}=0}.

\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,[x_{2},\,x_{3}]]]}=0};\quad
   {{[[x_{2},\,x_{4}],\,[x_{2},\,[x_{2},\,x_{3}]]]}=0;}\\
 & {{[[x_{2},\,x_{3}],\,[x_{4},\,[x_{1},\,x_{2}]]]}-
   {2\,
    [[x_{2},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]}=0.}
  \end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
7)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{1},\,x_{2}],\,[x_{3},\,[x_{1},\,x_{2}]]]]}=
      0};\\
  &{{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};
  \quad
  \left ( \mathrm{ad}_{[x_1,x_2]}\right )^2([x_2,x_3])=0; \quad
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
8)\ &
  {{[x_{2},\,[x_{1},\,x_{3}]]}-{[x_{3},\,[x_{1},\,x_{2}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\\
  &
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,[[x_{1},\,x_{2}],\,
  [x_{1},\,x_{3}]]]}= 0.}
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
9)\ &
  {{[[x_{1},\,x_{3}],\,[[x_{1},\,x_{3}],\,
    [x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
    [[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]]}=0};\\
 &{{[[[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]],\,
    [[x_{1},\,x_{3}],\,[x_{2},\,[x_{1},\,x_{3}]]]]}=0.}
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
10)\ &
   {{[[x_{1},\,x_{3}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0},
   {{[[x_{3},\,[x_{2},\,x_{3}]],\,
   [x_{4},\,[x_{2},\,x_{3}]]]}=0};\\
   & {{[[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]]]}=0}
      \end{array}
$
\item[]

\hskip2.5ex \underline{$\fg(4, 3), \;\sdim =(24|26)$}

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ &
{{[[x_{1},\,x_{2}],\,[x_{2},\,[x_{2},\,x_{3}]]]}=0};\\
&
{{[[x_{2},\,x_{3}],\,[x_{4},\,[x_{1},\,x_{2}]]]}-
  {2\,[[x_{2},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]}=0};\\
&
{{[[x_{2},\,x_{4}],\,[x_{2},\,[x_{2},\,x_{3}]]]}=0};\\
&  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,[x_{1},\,x_{2}]]]]}=0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &
{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};\\
&
{{[[x_{2},\,x_{4}],\,[[x_{1},\,x_{2}],\,
   [x_{2},\,x_{4}]]]}\,{=}\,0};\\
 & {{[[x_{4},\,[x_{2},\,x_{3}]],\,
   [[x_{2},\,x_{4}],\,[x_{4},\,
   [x_{1},\,x_{2}]]]]}\,{=}\,0};\\
& {{[[x_{4},\,[x_{2},\,x_{3}]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{4},\,[x_{2},\,x_{3}]]]]}=0.}
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ &
  {{[x_{3},\,[x_{2},\,x_{4}]]}-
    {[x_{4},\,[x_{2},\,x_{3}]]}=0};\quad
    %{{[x_{4},\,[x_{2},\,x_{4}]]}\rightarrow 0},
  %{{[x_{4},\,[x_{3},\,x_{4}]]}\rightarrow 0},
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\\
  &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{2},\,x_{4}],\,[x_{3},\,x_{4}]]]}=0};\\
 & {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{3},\,[x_{1},\,x_{2}]],\,
      [x_{4},\,[x_{1},\,x_{2}]]]]}=0}.
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4)\ &
  {{[x_{3},\,[x_{2},\,x_{4}]]}-
  {[x_{4},\,[x_{2},\,x_{3}]]}=0}; \quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\\
  &{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=
  0}; \quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{2},\,x_{4}],\,[x_{3},\,x_{4}]]]}=0};\\
 & {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{3},\,[x_{1},\,x_{2}]],\,[x_{4},\,
      [x_{1},\,x_{2}]]]]}=0}.

\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ &
   {{[[x_{3},\,[x_{1},\,x_{2}]],\,
      [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0};\\
& {{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
      [[x_{3},\,x_{4}],\,[x_{4},\,[x_{2},\,x_{3}]]]]}=0};\\
 & {{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
      [[x_{3},\,[x_{1},\,x_{2}]],\,
       [[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]]]}=0.}

\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ & %
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}= 0};\quad
   \left (\mathrm{ad}_{[x_2,x_3]} \right )^2([x_3,x_4])=0; \\
   &{{[[x_{3},\,x_{4}],\,
      [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0};\\
 &  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{3},\,x_{4}],\,[x_{4},\,[x_{2},\,x_{3}]]]]}=0;}\\
      &
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,[x_{4},\,[x_{2},\,x_{3}]]]]}=0.}

\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
7)\ &
  {{[[x_{3},\,x_{4}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{3},\,[x_{1},\,x_{2}]],\,
  [x_{3},\,[x_{2},\,x_{3}]]]}=0};\\
  &
  {{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
      [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0};\\
      &
  {{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{1},\,x_{2}],\,[x_{3},\,[x_{3},\,[x_{1},\,x_{2}]]]]]}= 0.}

\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
8)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,[x_{3},\,x_{4}]]]}=0;}\\
  &
  \left (\mathrm{ad}_{[x_3,x_4]}\right )^2 (x_3)=0; \quad
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [x_{4},\,[x_{3},\,[x_{3},\,x_{4}]]]]}=0};\\
      &
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0.}

\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
9)\ & %\{ {{[x_{1},\,x_{1}]}\rightarrow
%0},{{[x_{2},\,x_{2}]}\rightarrow 0},
%  {{[x_{4},\,x_{4}]}\rightarrow 0},{{[x_{1},\,x_{3}]}\rightarrow 0},
 % {{[x_{1},\,x_{4}]}\rightarrow 0},{{[x_{2},\,x_{4}]}\rightarrow 0},
 % {{[x_{3},\,[x_{3},\,x_{4}]]}\rightarrow 0},
 % {{[x_{3},\,[x_{3},\,[x_{2},\,x_{3}]]]}\rightarrow 0},
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  \left ( \mathrm{ad}_{[x_2,x_3]}\right )^2(x_3)=0;\\
  &
  {{[[x_{3},\,x_{4}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,[x_{2},\,x_{3}]]]}=0};\\
      &
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
10)\ &%\{ {{[x_{2},\,x_{2}]}\rightarrow
%0},{{[x_{4},\,x_{4}]}\rightarrow 0},
 % {{[x_{1},\,x_{3}]}\rightarrow 0},{{[x_{1},\,x_{4}]}\rightarrow 0},
  %{{[x_{2},\,x_{4}]}\rightarrow 0},{{[x_{1},\,[x_{1},\,x_{2}]]}\rightarrow 0},
  {{[x_{3},\,[x_{3},\,x_{3}]]}=0};\quad
  {{[x_{4},\,[x_{3},\,[x_{2},\,x_{3}]]]}-
  {[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\\
  &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=
  0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{3}]]}=0};\\
  &
  {{[[x_{3},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{3},\,[x_{2},\,x_{3}]],\,[x_{4},\,
  [x_{2},\,x_{3}]]]}=0};\\
  &{{[[x_{4},\,[x_{2},\,x_{3}]],\,[x_{4},\,[x_{3},\,x_{3}]]]}
     =0.}

\end{array}
$

\item[]

\hskip2.5ex \underline{$\fg(2, 6), \; \sdim =(35|20)$}\vspace{-2mm}

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ &
{{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{3},\,x_{5}]]}=0};\\
&  {{[[x_{3},\,[x_{1},\,x_{2}]],\,
    [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0.}
\end{array}
$
\vskip -1mm

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &
  {{[x_{3},\,[x_{2},\,x_{4}]]}-{[x_{4},\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\\
  &{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{3},\,x_{5}]]}=0.}
\end{array}
$
\vskip -1mm

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\
  {{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]],\,
      [[x_{5},\,[x_{2},\,x_{3}]],\,[x_{5},\,
      [x_{3},\,x_{4}]]]]}=0.}
     \end{array}
     $
\vskip -1mm

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\\
&  {{[[x_{5},\,[x_{2},\,x_{3}]],\,
  [[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]
      ]}=0.}
\end{array}
$
\vskip -1mm

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ &
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
  [[x_{2},\,x_{4}],\,[x_{3},\,x_{4}]]
      ]}=0};\\
      &{{[[x_{5},\,[x_{3},\,x_{4}]],\,
      [[x_{2},\,x_{4}],\,[x_{3},\,x_{4}]]]}=0.}
      \end{array}
      $
\vskip -1mm

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ &
  {{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]],\,
      [[x_{3},\,[x_{1},\,x_{2}]],\,[x_{4},\,
      [x_{1},\,x_{2}]]]]}=0.}
     \end{array}
     $
\vskip -1mm

%\pagebreak

\item[]

\hskip2.5ex \underline{$\fg(8, 3), \;\sdim=(55|50)$}\vspace{-2mm}

\enlargethispage{2mm}

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ &
{{[x_{3},\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\\
& {{[[x_{3},\,[x_{1},\,x_{2}]],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\\
&
{{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{3},\,x_{4}],\,[x_{4},\,[x_{2},\,x_{3}]]]]}=0};\\
&
{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{4},\,x_{5}],\,[x_{3},\,[x_{2},\,x_{3}]]]]}-\\
&
{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]],\,
    [[x_{3},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]]}=0.
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &
{{[[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,
    [x_{3},\,[x_{2},\,x_{3}]]]}=0};\\
&  {{[[x_{3},\,[x_{1},\,x_{2}]],\,
    [x_{3},\,[x_{2},\,x_{3}]]]}\,{=}\,0};
    \\
&
{{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}\,{=}\,0};\\
&
{{[[[x_{4},\,x_{5}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
      [[x_{5},\,[x_{3},\,x_{4}]],\,
       [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]]]}=0.}
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ &
{{[[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}
     =0};\\
     &{{[[x_{3},\,[x_{1},\,x_{2}]],\,
      [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]]}=0};\\
& {{[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
      [[x_{3},\,x_{4}],\,[x_{4},\,
      [x_{2},\,x_{3}]]]]}=0};\\
 & {{[[[x_{4},\,x_{5}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
      [[x_{5},\,[x_{3},\,x_{4}]],\,
       [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]]]}=0.}
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4)\ &
  {{[x_{3},\,[x_{2},\,x_{4}]]}-{[x_{4},\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\\
 & {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{2},\,x_{4}],\,[x_{3},\,x_{4}]]]}=0};\\
      &
  {{[[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
      [[x_{5},\,[x_{2},\,x_{4}]],\,
      [x_{5},\,[x_{3},\,x_{4}]]]
      ]}=0.}
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\\
  &
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
 \left (\mathrm{ad}_{[x_2,x_4]} \right )^2([x_2,x_3])=0;\\
     & {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{2},\,x_{4}],\,[x_{4},\,[x_{2},\,x_{3}]]]]}=0};\\
& {{[[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
      [[x_{5},\,[x_{2},\,x_{4}]],\,
       [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]]]}=0.}
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ &
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{3},\,[x_{1},\,x_{2}]],\,[x_{4},\,[x_{1},\,x_{2}]]]
      ]}=0};\\
      & {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{4},\,[x_{1},\,x_{2}]],\,[x_{4},\,[x_{2},\,x_{3}]]]
      ]}=0};\\
      &{{[[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
      [[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
       [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]]]}=0.}
       \end{array}
       $

       $
        \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
7)\ &
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,[x_{2},\,x_{3}]]]}=0};\\
  &
  {{[[x_{2},\,x_{3}],\,[x_{4},\,[x_{1},\,x_{2}]]]}-
    {2\,
    [[x_{2},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]}=0;}\\
    &
  {{[[x_{2},\,x_{4}],\,[x_{2},\,[x_{2},\,x_{3}]]]}=0;}\\
 & {{[[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
      [[x_{5},\,[x_{2},\,x_{4}]],\,
       [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]]]}=0.}
       \end{array}$

       $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
8)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0;}\\
&
{{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[[x_{1},\,x_{2}],\,
  [x_{2},\,x_{3}]]]}=0;}\\
  & {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{1},\,x_{2}],\,[x_{3},\,[x_{1},\,x_{2}]]]]}=0;}\\
& {{[[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
      [[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
       [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]]]}=0.}
      \end{array} $

      $
 \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
9)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,[x_{2},\,x_{3}]]]}=0};\\
 &{{[[x_{2},\,x_{3}],\,[x_{4},\,[x_{1},\,x_{2}]]]}-
    {2\,[[x_{2},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]}=0};\\
&
{{[[x_{2},\,x_{4}],\,[x_{2},\,[x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{2},\,x_{4}],\,[x_{4},\,[x_{2},\,x_{3}]]]]}=0.}
      \end{array}
      $

      $
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
10)\ &
  {{[x_{2},\,[x_{1},\,x_{3}]]}-{[x_{3},\,[x_{1},\,x_{2}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\\
&  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{1},\,x_{2}],\,[x_{1},\,x_{3}]]]}=0;}\quad
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0;}\\
& {{[[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
      [[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
       [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]]]}=0.}
       \end{array}$

$  \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
11)\ &
{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};\\
 & \left ( \mathrm{ad}_{[x_1,x_2]}\right )^2([x_2,x_3])=0; \quad
  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{1},\,x_{2}],\,[x_{3},\,[x_{1},\,x_{2}]]]]}=0};\\
&  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{4},\,[x_{1},\,x_{2}]],\,
      [x_{4},\,[x_{2},\,x_{3}]]]]}=0.}
     \end{array}
     $

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
12)\ &
  {{[[x_{1},\,x_{3}],\,[[x_{1},\,x_{3}],\,
  [x_{2},\,x_{3}]]]}=0};\;\;
  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]]}=0};\\
& {{[[[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},\,[x_{1},\,x_{3}]]]]}=0};\\
&
{{[[[x_{4},\,x_{5}],\,[x_{2},\,[x_{1},\,x_{3}]]],\,
      [[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]],\,
       [[x_{4},\,x_{5}],\,[x_{2},\,[x_{1},\,x_{3}]]]]]}\,{=}\,0.}
   \end{array}
   $

$\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
13)\ &
  {{[x_{2},\,[x_{1},\,x_{3}]]}-{[x_{3},\,[x_{1},\,x_{2}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{4}]]}=0};\\
 &{{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};\quad
 {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\\
 & {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{1},\,x_{2}],\,[x_{1},\,x_{3}]]]}=0};\\
&  {{[[x_{4},\,[x_{1},\,x_{2}]],\,
      [[x_{4},\,[x_{1},\,x_{2}]],\,
      [x_{4},\,[x_{2},\,x_{3}]]]]}=0.}
     \end{array}
     $

     $
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
14)\ &
  {{[[x_{1},\,x_{3}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\quad
  {{[[x_{3},\,[x_{2},\,x_{3}]],\,
  [x_{4},\,[x_{2},\,x_{3}]]]}=0};\\
  &{{[[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]]]}=0};\\
&
{{[[[x_{4},\,x_{5}],\,[x_{2},\,[x_{1},\,x_{3}]]],\,
      [[x_{5},\,[x_{2},\,x_{4}]],\,
       [[x_{4},\,x_{5}],\,[x_{3},\,
       [x_{2},\,x_{3}]]]]]}=0.}
       \end{array}
       $

       $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
15)\ &
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{1},\,x_{3}],\,[[x_{1},\,x_{3}],\,
  [x_{2},\,x_{3}]]]}=0};\\
  &{{[[x_{4},\,[x_{2},\,x_{3}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]]}=0};\\
      &
  {{[[[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},\,[x_{1},\,x_{3}]]]]}=0};\\
& {{[[[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]],\,
      [[x_{4},\,[x_{2},\,x_{3}]],\,
       [[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]]]]}=0.}
       \end{array}
       $

       $
        \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
16)\ &
     {{[x_{2},\,[x_{1},\,x_{3}]]}-
     {2\, [x_{3},\,[x_{1},\,x_{2}]]}=0}; \quad
     {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\\
 & \left (\mathrm{ad}_{[x_1,x_2]} \right )^2([x_1,x_3])=0;\quad
   \left (\mathrm{ad}_{[x_1,x_2]} \right )^2([x_2,x_3])=0.
\end{array}
     $

     $
 \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
17)\ &
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{1},\,x_{3}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\\
 & {{[[x_{3},\,[x_{2},\,x_{3}]],\,
  [x_{4},\,[x_{2},\,x_{3}]]]}=0};\\
  & {{[[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]]]}=0};\\
& {{[[[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]],\,
      [[x_{2},\,x_{4}],\,[x_{4},\,[x_{3},\,
      [x_{2},\,x_{3}]]]]]}=0.}
     \end{array}
     $

     $
     \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
18)\ &
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\\
 & \left (\mathrm{ad}_{[x_1,x_3]} \right )^2([x_2,x_3])=0;\quad
   \left (\mathrm{ad}_{[x_2,x_3]}\right )^2([x_1,x_3])=0;\\
 & {{[[x_{2},\,[x_{1},\,x_{3}]],\,
     [[x_{1},\,x_{3}],\,[x_{2},\,[x_{1},\,x_{3}]]]]}=0};\\
&  {{[[x_{2},\,[x_{1},\,x_{3}]],\,
     [[x_{2},\,x_{3}],\,[x_{2},\,[x_{1},\,x_{3}]]]]}=0.}
      \end{array}
      $

      $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
19)\ &
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\\
& {{[[x_{1},\,x_{3}],\,[x_{3},\,[x_{2},\,x_{3}]]]}=0};\quad
  \left ( \mathrm{ad}_{[x_2,x_3]}\right )^2(x_3)=0; \\
& {{[[x_{2},\,[x_{1},\,x_{3}]],\,
      [[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]]}=0};\\
& {{[[x_{2},\,[x_{1},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,[x_{2},\,x_{3}]]]}=0.}
      \end{array}
      $

      $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
20)\ &
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};\quad
  \left (\mathrm{ad}_{[ x_1,x_3 ]} \right )^2(x_3)=0; \\
& {{[[x_{2},\,x_{3}],\,[x_{3},\,[x_{1},\,x_{3}]]]}=0};\quad
  {{[[x_{2},\,[x_{1},\,x_{3}]],\,[[x_{1},\,x_{3}],\,[x_{1},\,x_{3}]]]}=0};\\
& {{[[x_{2},\,[x_{1},\,x_{3}]],\,[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]]}=0.}
\end{array}
      $

$
 \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
21)\ & {{[x_{3},\,[x_{3},\,x_{3}]]}=0};\quad
  {{[x_{3},\,[x_{2},\,[x_{1},\,x_{3}]]]}-
    {[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]}=0};\\&
  {{[[x_{1},\,x_{3}],\,[x_{3},\,x_{3}]]}=0};\;\;
  {{[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]}=0};\;\;
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{3}]]}=0};\\&
  {{[[x_{2},\,[x_{1},\,x_{3}]],\,
  [x_{3},\,[x_{1},\,x_{3}]]]}=0};\quad
  {{[[x_{2},\,[x_{1},\,x_{3}]],\,[x_{3},\,[x_{2},\,x_{3}]]]}
=0.}
     \end{array}
     $

\newpage

\item[]

\hskip2.5ex \underline{$\fg(4, 6), \;\sdim =(66|32)$}

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ &
{{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};
\quad
  {{[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]}=0};\\
&  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
    [[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]]}=0.}
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &
{{[x_{4},\,[x_{3},\,x_{5}]]}-{[x_{5},\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\\
&
{{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\quad
{{[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]}=0}.
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ &
{{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,
    [[x_{6},\,[x_{3},\,x_{4}]],\,
    [x_{6},\,[x_{4},\,x_{5}]]]]}=0}.
\end{array}
$

$\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\\&
  {{[[x_{6},\,[x_{3},\,x_{4}]],\,
  [[x_{3},\,x_{4}],\,[x_{3},\,x_{5}]]
      ]}=0.}
      \end{array}
      $

$\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ &
  {{[[x_{5},\,[x_{2},\,x_{3}]],\,
  [[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]]]}=0};\\
 & {{[[x_{6},\,[x_{4},\,x_{5}]],\,[[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]]]}=0.}
\end{array}
      $

$\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\\
&  {{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,
     [[x_{4},\,[x_{2},\,x_{3}]],\,[x_{5},\,
     [x_{2},\,x_{3}]]]]}=0.}
\end{array}
     $

     $
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
7)\ &
  {{[[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
      [[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
       [[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]]]]}=0.}
     \end{array}  $

\item[]

\hskip2.5ex \underline{$\fg(6, 6),\;\sdim =(78|64)$}

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ &
{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\quad
  {{[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]}=0};\\
&  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
    [[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]]}=0};\\
&
{{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,
    [[x_{4},\,[x_{2},\,x_{3}]],\,[[x_{2},\,x_{3}],\,
    [x_{4},\,x_{5}]]]]}=0}.
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &
{{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\quad
  {{[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]}=0};\\
&  {{[[x_{4},\,[x_{2},\,x_{3}]],\,
    [[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]]}=0};\\
&
{{[[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
    [[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{4},\,x_{5}],\,[x_{3},\,
    [x_{1},\,x_{2}]]]]]}=0}.
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
7)\ &
{{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,
    [[x_{6},\,[x_{3},\,x_{4}]],\,[x_{6},\,
    [x_{4},\,x_{5}]]]]}=0};\\
&
    [[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
    [[[x_{4},\,x_{5}],\,[x_{3},\,[x_{1},\,x_{2}]]],\\
&
   \hskip 10.3em [[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]]]]=0.
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ &
{{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}\,{=}\,0};\\
&
  {{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,
    [[x_{6},\,[x_{3},\,x_{4}]],\,
    [x_{6},\,[x_{4},\,x_{5}]]]]}\,{=}\,0};\\
&
{{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,
    [[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]],\,
    [[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]]]]}=0}.
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ &
  {{[x_{4},\,[x_{3},\,x_{5}]]}-{[x_{5},\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\\
&
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\quad
  {{[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]}=0};\\
&
  {{[[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
    [[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]]]]}=0}.
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ &
   {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\\&
  {{[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[[x_{3},\,x_{4}],\,
  [x_{4},\,x_{5}]]]}=0};\\&
  {{[[x_{6},\,[x_{3},\,x_{4}]],\,
      [[x_{3},\,x_{4}],\,[x_{5},\,[x_{3},\,x_{4}]
      ]]]}=0.}
      \end{array}
      $

      $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4)\ &
  {{[x_{4},\,[x_{3},\,x_{5}]]}-{[x_{5},\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\\
& {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\\
& {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\quad
  {{[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]}=0};\\&
  {{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,
      [[x_{4},\,[x_{2},\,x_{3}]],\,[x_{5},\,
      [x_{2},\,x_{3}]]]]}=0.}
     \end{array}
     $

      $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
8)\ &
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,[x_{4},\,x_{5}]]]}=0};\\
& {{[[x_{4},\,x_{6}],\,[x_{4},\,[x_{4},\,x_{5}]]]}=0;}\\&
  {{[[x_{4},\,x_{5}],\,[x_{6},\,[x_{3},\,x_{4}]]]}-
  {2\,[[x_{4},\,x_{6}],\,[x_{5},\,[x_{3},\,x_{4}]]]}=0}.
  \end{array}
  $

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
9)\ &
  {{[x_{4},\,[x_{3},\,x_{5}]]}-{[x_{5},\,[x_{3},\,x_{4}]]}=0};\\
& {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\\&
  {{[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]}=0};\quad
  {{[[x_{6},\,[x_{3},\,x_{4}]],\,
  [[x_{3},\,x_{4}],\,[x_{3},\,x_{5}]]
      ]}=0.}
      \end{array}
      $

      $
      \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
10)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\\&
  {{[[x_{6},\,[x_{3},\,x_{4}]],\,
      [[x_{5},\,[x_{3},\,x_{4}]],\,
      [x_{6},\,[x_{3},\,x_{4}]]]]}=0};\\&
      {{[[x_{6},\,[x_{3},\,x_{4}]],\,
      [[x_{6},\,[x_{3},\,x_{4}]],\,
      [x_{6},\,[x_{4},\,x_{5}]]]]}=0.}
     \end{array}
     $

     $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
11)\ &
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\\&
  {{[[x_{6},\,[x_{3},\,x_{4}]],\,
  [[x_{3},\,x_{4}],\,[x_{3},\,x_{5}]]
      ]}=0};\\&
      {{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,
      [[x_{4},\,[x_{2},\,x_{3}]],\,
      [x_{5},\,[x_{2},\,x_{3}]]]]}
     =0.}
     \end{array}
     $

     $
      \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
12)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{5},\,[x_{2},\,x_{3}]],\,
  [[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]]
      ]}=0};\\&
      {{[[x_{6},\,[x_{4},\,x_{5}]],\,
      [[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]]]}=0};\\&
  {{[[[x_{4},\,x_{6}],\,[x_{5},\,[x_{2},\,x_{3}]]],\,
      [[x_{5},\,[x_{2},\,x_{3}]],\,
      [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]
       ]]}=0.}
       \end{array}
       $

       $
        \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
13)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\\
& {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0;}\quad
  {{[[x_{6},\,[x_{3},\,x_{4}]],\,
    [[x_{3},\,x_{4}],\,[x_{3},\,x_{5}]]]}=0;}\\
& {{[[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
    [[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]]]]}=0.}
\end{array}
       $

       $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
14)\ &
  {{[[x_{5},\,[x_{2},\,x_{3}]],\,[[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]]]}=0};\\&
  {{[[x_{6},\,[x_{4},\,x_{5}]],\,[[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]]]}=0};\\&
    [[[x_{3},\,[x_{1},\,x_{2}]],\,[x_{6},\,[x_{4},\,x_{5}]]],\,[[[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]],\,\\
& \hskip 10.3em [[x_{4},\,x_{5}],\,[x_{3},\,[x_{1},\,x_{2}]]]]]= 0.
\end{array}
       $

       $
        \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
15)\ &
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\\
& {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\quad
  {{[[x_{4},\,x_{6}],\,[[x_{4},\,x_{5}],\,[x_{4},\,x_{6}]]]}=0};\\
& {{[[x_{6},\,[x_{3},\,x_{4}]],\,[[x_{4},\,x_{6}],\,
    [x_{6},\,[x_{4},\,x_{5}]]]]}=0.}
\end{array}
      $

      $
        \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
16)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\\
&
{{[[x_{3},\,x_{5}],\,[[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]]]}=0};\;\;
  {{[[x_{6},\,[x_{4},\,x_{5}]],\,[[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]]]}=0;}\\&
  {{[[[x_{3},\,x_{5}],\,[x_{4},\,x_{6}]],\,[[x_{3},\,x_{5}],\,[x_{4},\,[x_{3},\,x_{5}]]]]}=0.}
\end{array}
      $

      $
      \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
17)\ &
  {{[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]}=0};\\
& {{[[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]],\,[[x_{4},\,[x_{2},\,x_{3}]],\,
    [x_{5},\,[x_{2},\,x_{3}]]]]}=0};\\&
  {{[[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
    [[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,[[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]]]]}=0.}
\end{array}
$

 $
      \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
18)\ &
  {{[x_{5},\,[x_{4},\,x_{6}]]}-{[x_{6},\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\\&
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{6}]]}=0};\quad
  {{[[x_{6},\,[x_{3},\,x_{4}]],\,
  [[x_{4},\,x_{6}],\,[x_{5},\,x_{6}]]
      ]}=0.}
\end{array}
$

$
      \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
19)\ &
  {{[[x_{2},\,x_{3}],\,[x_{3},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{5}],\,[x_{5},\,[x_{4},\,x_{5}]]]}=0};\\&
  {{[[x_{5},\,[x_{4},\,x_{5}]],\,[x_{6},\,[x_{4},\,x_{5}]]]}=0};\\
& {{[[[x_{3},\,x_{5}],\,[x_{4},\,x_{5}]],\,[[x_{3},\,x_{5}],\,[x_{4},\,x_{6}]]]}=0.}
\end{array}
$

$
   \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
20)\ &
  {{[[x_{5},\,x_{6}],\,[[x_{4},\,x_{5}],\,
  [x_{5},\,x_{6}]]]}=0};\;\;
  {{[[x_{5},\,[x_{3},\,x_{4}]],\,
  [[x_{4},\,x_{5}],\,[x_{5},\,x_{6}]]
      ]}=0};\\&
      {{[[[x_{3},\,x_{4}],\,[x_{5},\,x_{6}]],\,
      [[x_{5},\,x_{6}],\,[x_{6},\,[x_{4},\,x_{5}]]]]}=0.}
      \end{array}
      $

      $
      \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
21)\ &
  {{[[x_{5},\,x_{6}],\,[x_{5},\,[x_{4},\,x_{5}]]]}=0};\quad
  {{[[x_{5},\,[x_{3},\,x_{4}]],\,
  [x_{5},\,[x_{4},\,x_{5}]]]}=0};\\&
  {{[[[x_{3},\,x_{4}],\,[x_{5},\,x_{6}]],\,
      [[x_{4},\,x_{5}],\,[x_{5},\,x_{6}]]]}=0.}
      \end{array}
      $

\item[]

\hskip2.5ex \underline{$\fg(8, 6), \;\sdim =(133|56)$}

\item[]

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
1)\ &
{{[[x_{5},\,x_{6}],\,[x_{6},\,x_{7}]]}=0};\\
&
{{[[[x_{5},\,x_{6}],\,[x_{4},\,[x_{1},\,x_{3}]]],\,
    [[[x_{2},\,x_{4}],\,[x_{5},\,x_{6}]],\,
    [[x_{3},\,x_{4}],\,[x_{5},\,x_{6}]]]]}=0}.
  \end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
2)\ &
{{[[x_{4},\,x_{5}],\,[x_{5},\,x_{6}]]}=0};\quad
  {{[[x_{5},\,x_{6}],\,[x_{6},\,x_{7}]]}=0};\\
&
{{[[[x_{1},\,x_{3}],\,[x_{4},\,x_{5}]],\,
    [[x_{5},\,[x_{2},\,x_{4}]],\,[x_{5},\,
    [x_{3},\,x_{4}]]]]}=0}.
\end{array}
$

$
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
3)\ &
    [[[x_{4},\,[x_{1},\,x_{3}]],\,
    [x_{7},\,[x_{5},\,x_{6}]]],\,[[[x_{6},\,x_{7}],\,[x_{5},\,[x_{2},\,x_{4}]]],\\
  & \hskip 12.5em [[x_{6},\,x_{7}],\,[x_{5},\,[x_{3},\,x_{4}]]]]]=0.
\end{array}
$

$ \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
4)\ &
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{4},\,x_{5}],\,[x_{5},\,x_{6}]]}=0};\\&
  {{[[x_{4},\,[x_{1},\,x_{3}]],\,
  [[x_{2},\,x_{4}],\,[x_{3},\,x_{4}]]
      ]}=0.}
      \end{array}
      $

      $
      \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
5)\ &
  {{[x_{3},\,[x_{2},\,x_{4}]]}-{[x_{4},\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]}=0};\\
& {{[[x_{1},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\quad
  {{[[x_{2},\,x_{4}],\,[x_{4},\,x_{5}]]}=0};\quad
  {{[[x_{3},\,x_{4}],\,[x_{4},\,x_{5}]]}=0.}
  \end{array}
  $

  $
    \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
6)\ &
  {{[[x_{2},\,[x_{1},\,x_{3}]],\,[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]]}=0};\\
& {{[[x_{5},\,[x_{2},\,x_{4}]],\,[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]]}=0.}
\end{array}
      $

      $
      \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
7)\ &
  {{[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]}=0};\quad
  {{[[x_{1},\,x_{3}],\,[x_{3},\,x_{4}]]}=0};\\&
  {{[[x_{5},\,[x_{3},\,x_{4}]],\,
  [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]
      ]}=0.}
      \end{array}
      $

\enlargethispage{14mm}

      $
       \arraycolsep=0pt
\renewcommand{\arraystretch}{1.2}
\begin{array}{ll}
8)\ &
  {{[[[x_{1},\,x_{3}],\,[x_{4},\,x_{5}]],\,
      [[x_{2},\,[x_{1},\,x_{3}]],\,
      [x_{4},\,[x_{1},\,x_{3}]]]]}=0.}
     \end{array}
\begin{array}{ll}
 &\underline{\fg(2, 3), \;\sdim =(11|14)}\\
 1)\ & x_{11}=[[x_{2},\,x_{3}],\,[[x_{1},\,x_{2}],\,
 [x_{1},\,x_{3}]]];\quad
 \mathrm{weight}(x_{11})=(0,0,2); \quad(2, 2, 2).\\
  2)\ & x_{11}=
   [[x_{2},\,[x_{1},\,x_{3}]],\,[[x_1,\,x_{3}],\,[x_{2},\,x_{3}]]];\quad
   \text{weight} (x_{11})=(0 ,0 ,2); \quad(2, 2, 3).\\
 3)\ & x_{11}=
   [[x_{2},\,[x_{1},\,x_{3}]],\,[x_{3},\,[x_{2},\,x_{3}]]];\quad
   \text{weight} (x_{11})=(0 ,0 ,1 ); \quad(1, 2, 3).\\
 4)\ &
 x_{11}=[[x_{2},\,[x_{1},\,x_{3}]],\,[x_{3},\,[x_{1},\,x_{3}]]];\quad
        \text{weight} (x_{11})=(0 ,0 ,1 ); \quad(2, 1, 3).\\
 5)\ &
  x_{11}=[[x_{3},\,x_{3}],\,[x_{2},\,[x_{1},\,x_{3}]]];\quad
         \text{weight} (x_{11})=(0 ,0 ,1 ); \quad(1, 1, 3).\\[2mm]
 &\underline{\fg(1,6), \;\sdim =(21|14)}\\
 1)\ &
 x_{16}= [[x_{3},\,[x_{2},\,x_{2}]],\,
         [[x_{1},\,x_{2}],\,[x_{3},\,[x_{1},\,x_{2}]]]];\quad
         \text{weight}(x_{16})=(0,0,1); \quad(2, 4, 2).\\
 2)\ &
 x_{16}=([[[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]],\,
         [[x_{2},\,x_{3}],\,[x_{3},\,[x_{1},\,x_{2}]]]];\quad
         \text{weight}(x_{16})=(0,0,-1); \quad(2, 4, 3).\\[2mm]
 & \underline{\fg(3, 6), \;\sdim =(36|40)}\\
 1)\ & x_{36}=
  [[[x_{3},\,[x_{1},\,x_{2}]],\,
  [x_{4},\,[x_{3},\,x_{3}]]],\,
  [[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
  [[x_{2},\,x_{3}],\,[x_{2},\,x_{3}]]]]\!;\quad
  \text{weight}(x_{36})=(1,0,0,0);\quad  (2,4,6,2).\\
 2)\ & x_{36}\,{=}
   [[[x_{4},\,[x_{2},\,x_{3}]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,x_{3}]]],\,
   [[[x_{1},\,x_{2}],\,[x_{3},\,x_{3}]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]]]\!;\quad
   \text{weight}(x_{36})=(2,0,0,0);\quad (3,4,6,2).\\
 3)\ & x_{36}=[[[x_{4},\,[x_{2},\,x_{3}]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]],\,
   [[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]],\,
   [[x_{3},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]]];\\
   & \text{weight}(x_{36})=(2,0,0,0); \quad (2,4,6,4).\\
 4)\ & x_{36}=[[[x_{3},\,[x_{3},\,[x_{1},\,x_{2}]]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]],\,
   [[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
   [[x_{2},\,x_{3}],\,[x_{2},\,x_{3}]]]];\\
   &\text{weight}(x_{36})=( 1,0 ,0 ,0); \quad (3,5,6,2).\\
 5)\ & x_{36}=[[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]],\,
    [[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{3},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]]];\\
    &\text{weight}(x_{36})=(2,0,0,0); \quad (3,4,6,4).\\
 6)\ & x_{36}=[[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
   [[x_{2},\,x_{3}],\,[x_{4},\,[x_{2},\,x_{3}]]]],\,
   [[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
   [[x_{3},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]]];\\
   &\text{weight}(x_{36})=(1,0,0,0); \quad (3,5,6,4).\\
 7)\ & x_{36}=[[[x_{4},\,[x_{2},\,x_{3}]],\,[[x_{1},\,x_{2}],\,
   [x_{3},\,x_{4}]]],\,[[x_{4},\,[x_{1},\,x_{2}]],\,
   [[x_{2},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]]];\\
   &\text{weight}(x_{36})=(1,0,0,0); \quad (3,5,3,4).\\
\end{array}
$
\end{landscape}

\begin{landscape}
\vspace*{-1.5\baselineskip}
%\hfill
\[
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.1}
\begin{array}{ll}
 &\underline{\fg(3, 3), \;\sdim =(21|16)}\\
 1)\ & x_{17}=
    [[x_{4},\,[x_{2},\,x_{3}]],\,
    [x_{3},\,[x_{3},\,[x_{1},\,x_{2}]]]];\quad
    \text{weight}(x_{17})=( 0, 0,1 ,0 ); \quad (1,2,3,1).\\
 2)\ & x_{17}=[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]]];\quad
    \text{weight}(x_{17})=(0,0,1,0); \quad (1,2,3,2).\\
 3)\ & x_{17}= [[x_{4},\,[x_{2},\,x_{3}]],\,
    [[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]];\quad
    \text{weight} (x_{17})=( 0,0 ,2 ,0 ); \quad (1,2,2,2).\\
 4)\ & x_{17}=[[x_{4},\,[x_{3},\,[x_{1},\,x_{2}]]],\,
    [[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]];\quad
    \text{weight}(x_{17})=( 0,0 ,1 ,0 ); \quad (1,3,2,2).\\
 5) \ & x_{17}=[[x_{4},\,[x_{3},\,[x_{1},\,x_{2}]]],\,
  [[x_{2},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]];\quad
  \text{weight}(x_{17})=( 0,0 ,1 ,0 ); \quad (2,3,2,2).\\
 6) \ & x_{17}=
 [[x_{4},\,[x_{2},\,x_{3}]],\,
 [[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]
  ];\quad
  \text{weight}(x_{17})=(0,0,1,0); \quad (1,3,2,1).\\
7)\ & x_{17}=[[x_{4},\,[x_{3},\,[x_{1},\,x_{2}]]],\,
  [[x_{1},\,x_{2}],\,[x_{2},\,x_{3}]]];\quad
  \text{weight}(x_{17})=(0,0,1,0); \quad (2,3,2,1).\\
8)\ &x_{17}= [[x_{4},\,[x_{2},\,x_{3}]],\,
[[x_{1},\,x_{2}],\,[x_{1},\,x_{3}]]
  ]; \text{weight}(x_{17})=(0,0,-1,0); \quad (2,2,2,1).\\
 9)\ & x_{17}=[[[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]],\,
  [[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]]];\quad
  \text{weight}(x_{17})=(0,0,-1,0); \quad (2,2,3,1).\\
 10)\ & x_{17}=[[x_{4},\,[x_{2},\,x_{3}]],\,
 [[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]
  ];\quad \text{weight}(x_{17})=(0,0,1,0); \quad (1,2,3,1).\\[2mm]
 &\underline{\fg(4, 3), \;\sdim =(24|26)}\\
 1)\ & x_{23}=[[[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]],\,
    [[x_{3},\,[x_{1},\,x_{2}]],\,[x_{4},\,[x_{1},\,x_{2}]]]];\quad
    \text{weight}(x_{23})=(0 ,0 ,0 ,1 ); \quad (2,4,2,2).\\[2mm]
 2)\ & x_{23}=
    [[[x_{2},\,x_{4}],\,[x_{4},\,[x_{1},\,x_{2}]]],\,
    [[x_{3},\,[x_{1},\,x_{2}]],\,
    [x_{4},\,[x_{2},\,x_{3}]]]];\quad
    \text{weight}(x_{23})=( 0,0 ,0 ,1 ); \quad (2,4,2,3).\\
 3)\ & x_{23}=[[[x_{1},\,x_{4}],\,[x_{4},\,[x_{2},\,x_{3}]]],\,
    [[x_{2},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]];\quad
    \text{weight}(x_{23})=( 0, 0,0 ,1 ); \quad (2,3,2,3).\\
  4)\ & x_{23}=[[[x_{2},\,x_{4}],\,
  [x_{3},\,[x_{1},\,x_{2}]]],\,
  [[x_{3},\,x_{4}],\,[x_{4},\,
  [x_{1},\,x_{2}]]]];\quad
  \text{weight}(x_{23})=(0,0,0,1); \quad (2,3,2,3).\\
5)\ & x_{23}=[[[x_{3},\,x_{4}],\,
[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]],\,
  [[x_{3},\,[x_{1},\,x_{2}]],\,
  [x_{4},\,[x_{2},\,x_{3}]]]];\quad
  \text{weight}(x_{23})=(0,0,0,0,-1); \quad (2,3,4,3).\\
6)\ & x_{23}=[[[x_{3},\,x_{4}],\, [x_{4},\,[x_{2},\,x_{3}]]],\,
  [[x_{3},\,[x_{1},\,x_{2}]],\,
  [x_{4},\,[x_{2},\,x_{3}]]]];
  \quad
  \text{weight}(x_{23})=(0,0,0,0,-1); \quad (1,3,4,3).\\
7)\ & x_{23}=[[[x_{3},\,x_{4}],\, [x_{3},\,[x_{1},\,x_{2}]]],\,
  [[x_{3},\,[x_{1},\,x_{2}]],\,
  [x_{4},\,[x_{2},\,x_{3}]]]];\quad
  \text{weight}(x_{23})=(0,0,0,-1); \quad (2,3,4,2).\\
 8)\ & x_{23}=[[[x_{3},\,x_{4}],\,
 [x_{3},\,[x_{1},\,x_{2}]]],\,
  [[x_{3},\,x_{4}],\,
  [x_{4},\,[x_{2},\,x_{3}]]]];\quad
  \text{weight}(x_{23})=(0,0,0,-1); \quad (1,2,4,3).\\
 9)\ & x_{23}=[[[x_{2},\,x_{3}],\,[x_{4},\,[x_{2},\,x_{3}]]],\,
  [[x_{3},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]];\quad
  \text{weight}(x_{23})=(0,0,0,-1); \quad (1,3,4,2).\\
  10)\ &x_{23}=[[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]],\,
  [[x_{3},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]];\quad
\text{weight}(x_{23})=(0,0,0,-1); \quad (1,2,4,2).\\
\end{array}
\]
\end{landscape}

\begin{landscape}
\vspace*{-2.5\baselineskip}
%\hfill
\[
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.1}
\begin{array}{ll}
  & \underline{\fg(2, 6), \; \sdim =(35|20)}\\
 1)\ & x_{25}=[[[x_{2},\,x_{3}],\,[x_{3},\,x_{4}]],\,
    [[x_{1},\,x_{2}],\,[x_{5},\,[x_{3},\,x_{4}]]]];\quad
    \text{weight}(x_{25})=(0,0,0,1,0); \quad (1,2,3,2,1).\\
 2)\ & x_{25}=[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
  [[x_{2},\,x_{4}],\,[x_{3},\,x_{5}]]];\quad
    \text{weight}(x_{25})=(0,0,0,-1,0); \quad (1,2,2,2,1).\\
 3)\ &x_{25}= [[[x_{1},\,x_{2}],\,[x_{5},\,[x_{3},\,x_{4}]]],\,
  [[x_{3},\,x_{5}],\,[x_{4},\,[x_{2},\,x_{3}]]]];  \quad
    \text{weight}(x_{25})=(0,0,0,-1,0); \quad (1,2,3,2,2).\\
 4)\ &x_{25}=[[[x_{2},\,x_{4}],\,[x_{3},\,x_{5}]],\,
  [[x_{2},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]];\quad
    \text{weight}(x_{25})=(0,0,0,1,0); \quad (1,3,2,2,1).\\
 5)\ & x_{25}=[[[x_{2},\,x_{4}],\,
 [x_{3},\,x_{5}]],\,
  [[x_{3},\,x_{4}],\,[x_{4},\,
  [x_{1},\,x_{2}]]]];\quad
    \text{weight}(x_{25})=(0,0,0,-1,0); \quad (1,2,2,3,1).\\
 6)\ & x_{25}=[[[x_{2},\,x_{4}],\,
 [x_{3},\,[x_{1},\,x_{2}]]],\,
  [[x_{3},\,x_{5}],\,[x_{4},\,
  [x_{1},\,x_{2}]]]];\quad
    \text{weight}(x_{25})=(0,0,0,1,0); \quad (2,3,2,2,1).\\[1mm]
%    \end{array}
%    \]
%    \end{landscape}
%    \begin{landscape}
%\vspace*{-1.5\baselineskip}
%\hfill
%\[
%\arraycolsep=0pt
%\renewcommand{\arraystretch}{1.1}
%\begin{array}{ll}
 & \underline{\fg(8, 3), \;\sdim=(55|50)}\\
 1)\ & x_{50}=[[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
    [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]],\,
    [[[x_{3},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
    [[x_{4},\,x_{5}],\,[x_{3},\,[x_{2},\,x_{3}]]]]];\\
    &\text{weight}(x_{50})=(0,0,0,0,1); \quad (2,4,6,4,2).\\
 2)\ & x_{50}=[[[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]],\,
   [[x_{4},\,x_{5}],\,[x_{3},\,[x_{1},\,x_{2}]]]],
   [[[x_{3},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
   [[x_{4},\,x_{5}],\,[x_{3},\,[x_{2},\,x_{3}]]]]];\\
   & \text{weight}(x_{50})=(0,0,0,0,2); \quad (2,4,6,4,3).\\
3) \ &x_{50}=[[[[x_{2},\,x_{3}],\, [x_{5},\,[x_{3},\,x_{4}]]],\,
   [[x_{4},\,x_{5}],\,
   [x_{3},\,[x_{1},\,x_{2}]]]],\,
  [[[x_{3},\,x_{4}],\,
  [x_{4},\,[x_{2},\,x_{3}]]],\,
   [[x_{4},\,x_{5}],\,
   [x_{3},\,[x_{1},\,x_{2}]]]]];\\
 &\text{weight}(x_{50})=(0,0,0,0,1); \quad (2,4,6,5,5,3). \\
 4)\ & x_{50}=[[[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
   [[x_{2},\,x_{4}],\,[x_{3},\,x_{4}]]],\,
  [[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]],\,
   [[x_{4},\,x_{5}],\,
   [x_{3},\,[x_{1},\,x_{2}]]]]]\\
&\text{weight}(x_{50})=(0,0,0,0,1); \quad (2,4,3,5,3). \\ 5)\
&x_{50}=[[[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]],\,
   [[x_{2},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]],\,
  [[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
   [[x_{4},\,[x_{2},\,x_{3}]],\,[x_{5},\,[x_{2},\,x_{4}]]]]
   ]\\
&\text{weight}(x_{50})=(0,0,0,0,1); \quad (2,6,3,5,3). \\
6)\ & x_{50}=[[[[x_{2},\,x_{4}],\, [x_{3},\,[x_{1},\,x_{2}]]],\,
   [[x_{4},\,x_{5}],\,[x_{3},\,
   [x_{1},\,x_{2}]]]],\,
  [[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
   [[x_{5},\,[x_{2},\,x_{4}]],\,
    [x_{4},\,[x_{3},\,[x_{1},\,x_{2}]]]]]]\\
&\text{weight}(x_{50})=(0,0,0,0,1); \quad (4,6,3,5,3). \\
7)\ & x_{50}=[[[[x_{1},\,x_{2}],\, [x_{4},\,x_{5}]],\,
   [[x_{4},\,x_{5}],\,[x_{2},\,
   [x_{2},\,x_{3}]]]],\,
  [[[x_{2},\,x_{3}],\,
  [x_{4},\,x_{5}]],\,
   [[x_{2},\,x_{4}],\,
   [x_{3},\,[x_{1},\,x_{2}]]]]]\\
&\text{weight}(x_{50})=(0,0,0,0,2); \quad (2,6,3,4,3). \\
8)\ & x_{50}=[[[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{5},\,[x_{2},\,x_{4}]]]],\,
  [[[x_{2},\,x_{4}],\,[x_{3},\,
  [x_{1},\,x_{2}]]],\,
   [[x_{4},\,x_{5}],\,[x_{3},\,
   [x_{1},\,x_{2}]]]]]\\
&\text{weight}(x_{50})=(0,0,0,0,2); \quad (4,6,3,4,3). \\
\end{array}
\]
    \end{landscape}
    \begin{landscape}
\vspace*{-2\baselineskip}
\[
\begin{array}{ll}
9)\ &
x_{50}=[[[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
   [[x_{2},\,x_{3}],\,[x_{2},\,x_{4}]]],\,
  [[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]],\,
   [[x_{2},\,x_{4}],\,[x_{3},\,[x_{1},\,x_{2}]]]]]\\
   &\text{weight}(x_{50})=(0,0,0,0,2); \quad (2,6,3,4,2). \\
10) \ & x_{50}=[[[[x_{2},\,x_{3}],\, [x_{4},\,x_{5}]],\,
   [[x_{1},\,x_{3}],\,
   [x_{4},\,[x_{1},\,x_{2}]]]],\,
  [[[x_{1},\,x_{2}],\,
  [x_{4},\,x_{5}]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{5},\,[x_{2},\,x_{4}]]]]]\\
&\text{weight}(x_{50})=(0,0,0,0,2); \quad (4,5,3,4,3). \\ 11) \
&x_{50}= [[[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,[x_{1},\,x_{2}]]]],\,
  [[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
   [[x_{4},\,[x_{1},\,x_{2}]],\,
   [x_{4},\,[x_{2},\,x_{3}]]]]]\\
   &\text{weight}(x_{50})=(0,0,0,0,2); \quad (4,6,3,4,2). \\
   12) \ & x_{50}=
   [[[[x_{4},\,x_{5}],\,
   [x_{2},\,[x_{1},\,x_{3}]]],\,
   [[x_{4},\,x_{5}],\,
   [[x_{1},\,x_{3}],\,[x_{2},\,x_{3}]]]],\\
& \hskip 6.5ex [[[x_{4},\,x_{5}],\,
  [x_{2},\,[x_{1},\,x_{3}]]],\,
   [[x_{2},\,[x_{1},\,x_{3}]],\,
   [x_{4},\,[x_{2},\,x_{3}]]]]],\quad
   \text{weight}(x_{50})=(0,0,0,0,2); \quad (4,5,6,4,3). \\
   13)\ & x_{50}=[[[[x_{1},\,x_{2}],\,
   [x_{4},\,x_{5}]],\,
   [[x_{2},\,x_{4}],\,[x_{3},\,
   [x_{1},\,x_{2}]]]],\,
  [[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]],\,
   [[x_{1},\,x_{3}],\,[x_{4},\,
   [x_{1},\,x_{2}]]]]]\\
    &\text{weight}(x_{50})=(0,0,0,0,2); \quad (4,5,3,4,2). \\
 14) \ & x_{50}=
 [[[[x_{2},\,x_{4}],\,
 [x_{3},\,[x_{2},\,x_{3}]]],\,
   [[x_{4},\,x_{5}],\,[x_{2},\,
   [x_{1},\,x_{3}]]]],\,
  [[[x_{4},\,x_{5}],\,
  [x_{2},\,[x_{1},\,x_{3}]]],\,
   [[x_{4},\,x_{5}],\,
   [x_{3},\,[x_{2},\,x_{3}]]]]]\\
   &\text{weight}(x_{50})=(0,0,0,0,2); \quad (2,5,6,4,3). \\
   15) \ & x_{50}=
   [[[[x_{1},\,x_{3}],\,
   [x_{4},\,[x_{2},\,x_{3}]]],\,
   [[x_{4},\,x_{5}],\,[x_{2},\,
   [x_{1},\,x_{3}]]]],\\
&\hskip 6.5ex  [[[x_{4},\,x_{5}],\,
  [x_{2},\,[x_{1},\,x_{3}]]],\,
   [[x_{2},\,[x_{1},\,x_{3}]],\,
   [x_{4},\,[x_{2},\,x_{3}]]]]], \quad
  \text{weight}(x_{50})=(0,0,0,0,2); \quad (4,5,6,4,2).\\
16) \ & x_{50}=[[[[x_{1},\,x_{2}],\,[x_{4},\,x_{5}]],\,
   [[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]]],\,
  [[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,[x_{1},\,x_{2}]]]]]\\
 &\text{weight}(x_{50})=(0,0,0,0,1); \quad (4,5,3,3,2). \\
 17) \ &
 x_{50}=[[[[x_{2},\,x_{3}],\,
 [x_{4},\,x_{5}]],\,
   [[x_{1},\,x_{3}],\,[x_{4},\,
   [x_{2},\,x_{3}]]]],\,
  [[[x_{2},\,x_{4}],\,
  [x_{3},\,[x_{2},\,x_{3}]]],\,
   [[x_{4},\,x_{5}],\,
   [x_{2},\,[x_{1},\,x_{3}]]]]]\\
&\text{weight}(x_{50})=(0,0,0,0,2); \quad (2,5,6,4,2). \\ 18) \ &
x_{50}=[[[[x_{1},\,x_{3}],\, [x_{4},\,[x_{2},\,x_{3}]]],\,
   [[x_{4},\,x_{5}],\,
   [x_{2},\,[x_{1},\,x_{3}]]]],\,
  [[[x_{2},\,x_{3}],\,
  [x_{2},\,[x_{1},\,x_{3}]]],\,
   [[x_{4},\,x_{5}],\,
   [x_{2},\,[x_{1},\,x_{3}]]]]]\\
   &\text{weight}(x_{50})=(0,0,0,0,1); \quad (4,5,6,3,2). \\
19)\ & x_{50}=[[[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]],\,
   [[x_{1},\,x_{3}],\,[x_{4},\,[x_{2},\,x_{3}]]]],\,
  [[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]],\,
   [[x_{2},\,x_{3}],\,[x_{2},\,[x_{1},\,x_{3}]]]]]\\
   &\text{weight}(x_{50})=(0,0,0,0,1); \quad (2,5,6,3,2). \\
20)\ & x_{50}=[[[[x_{2},\,x_{3}],\, [x_{4},\,x_{5}]],\,
   [[x_{1},\,x_{3}],\,[x_{2},\,
   [x_{1},\,x_{3}]]]],\,
  [[[x_{2},\,x_{4}],\,[x_{3},\,
  [x_{1},\,x_{3}]]],\,
   [[x_{4},\,x_{5}],\,[x_{2},\,
   [x_{1},\,x_{3}]]]]]\\
&\text{weight}(x_{50})=(0,0,0,0,1); \quad (4,4,6,3,2). \\ 21)\ &
x_{50}=[[[[x_{1},\,x_{3}],\, [x_{2},\,x_{4}]],\,
   [[x_{2},\,x_{3}],\,
   [x_{4},\,x_{5}]]],\,
  [[[x_{2},\,x_{3}],\,
  [x_{4},\,x_{5}]],\,
   [[x_{3},\,x_{3}],\,
   [x_{2},\,[x_{1},\,x_{3}]]]]]\\
&\text{weight}(x_{50})=(0,0,0,0,1); \quad (2,4,6,3,2). \\
       \end{array}
    \]
    \end{landscape}
 \begin{landscape}
\vspace*{-1\baselineskip}
\[
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.1}
\begin{array}{ll}
 &\underline{\fg(4, 6), \;\sdim =(66|32)}\\
 1)\ & x_{46}= [[[x_{6},\,[x_{3},\,x_{4}]],\,
   [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]],\,
   [[x_{6},\,[x_{4},\,x_{5}]],\,[[x_{1},\,x_{2}],\,
   [x_{3},\,x_{4}]]]];\\
   & \text{weight}(x_{46})=(0,0,0,0,0,2); \quad (1,2,3,4,2,2).\\
 2) \ & x_{46}=[[[x_{5},\,[x_{2},\,x_{3}]],\,
 [x_{6},\,[x_{3},\,x_{4}]]],\,
  [[x_{6},\,[x_{4},\,x_{5}]],\,
  [[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]
   ]];\\
  & \text{weight}(x_{46})=(0,0,0,0,0,1);\quad (1,2,3,3,2,2).\\
3) \ & x_{46}=[[[x_{6},\,[x_{4},\,x_{5}]],\,
[[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]]
   ],\,[[x_{6},\,[x_{5},\,[x_{3},\,x_{4}]]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]]];\\
 & \text{weight}(x_{46})=(0,0,0,0,0,2);\quad (1,2,3,4,2,3).\\
 4) \ & x_{46}=
 [[[x_{6},\,[x_{3},\,x_{4}]],\,
 [x_{5},\,[x_{4},\,[x_{2},\,x_{3}]]]
   ],\,[[x_{6},\,[x_{3},\,x_{4}]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]]]];\\
   & \text{weight}(x_{46})=(0,0,0,0,0,1);\quad (1,2,4,3,2,2).\\
5) \ & x_{46}= [[[x_{6},\,[x_{4},\,x_{5}]],\,
[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]
   ],\,[[[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]],\,
   [[x_{3},\,x_{5}],\,[x_{4},\,x_{6}]]]];\\
   & \text{weight}(x_{46})=(0,0,0,0,0,1);\quad (1,2,3,3,4,2).\\
6) \ & x_{46}=[[[x_{6},\,[x_{3},\,x_{4}]],\,
[[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]]
   ],\,[[x_{5},\,[x_{4},\,[x_{2},\,x_{3}]]],\,
   [[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]]]];\\
   & \text{weight}(x_{46})=(0,0,0,0,0,1);\quad (1,3,4,3,2,2).\\
7) \ & x_{46}=[[[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]],\,
   [[x_{3},\,x_{5}],\,[x_{4},\,x_{6}]]],\,
  [[[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]],\,
   [[x_{2},\,x_{3}],\,[x_{4},\,x_{6}]]]];\\
& \text{weight}(x_{46})=(0,0,0,0,0,1);\quad (2,3,4,3,2,2).\\
\end{array}
\]
\end{landscape}

%\end{center}

\begin{landscape}
\vspace*{-2\baselineskip}

\[
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.1}
\begin{array}{ll}
 & \underline{\fg(6, 6),\;\sdim =(78|64)}\\
 1)\ & x_{68}=[[[[x_{4},\,x_{5}],\,[x_{4},\,[x_{2},\,x_{3}]]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{6},\,[x_{4},\,x_{5}]]]],\\
  &
   \hskip 6.5ex[[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
   [[x_{4},\,[x_{2},\,x_{3}]],\,
   [x_{5},\,[x_{3},\,x_{4}]]]]];\quad
   \text{weight}(x_{68})=(1,0,0,0,0,0);\quad (2,4,5,6,3,2).\\
 2)\ & x_{68}=[[[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
   [[x_{4},\,[x_{2},\,x_{3}]],\,
   [x_{5},\,[x_{3},\,x_{4}]]]],\\
   &
   \hskip 6.5ex[[[x_{4},\,x_{5}],\,[[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,[x_{6},\,
   [x_{4},\,x_{5}]]]]];\quad
   \text{weight}(x_{68})=(2,0,0,0,0,0);\quad (3,4,5,6,3,2).\\
 7)\ & x_{68}=[[[[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{6},\,[x_{4},\,x_{5}]]],\,
   [[x_{4},\,[x_{2},\,x_{3}]],\,
   [x_{6},\,[x_{4},\,x_{5}]]]],\\
  &
   \hskip 6.5ex[[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
   [[x_{6},\,[x_{5},\,[x_{3},\,x_{4}]]],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,x_{4}]]]]];\quad
   \text{weight}(x_{68})=(2,0,0,0,0,0);\quad (3,4,5,6,3,4).\\
 5)\ & x_{68}=
   [[[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
   [[x_{6},\,[x_{3},\,x_{4}]],\,
   [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]]],\\
  &
   \hskip 6.5ex[[[x_{3},\,[x_{1},\,x_{2}]],\,[x_{6},\,[x_{4},\,x_{5}]]
   ],\,[[x_{4},\,[x_{2},\,x_{3}]],\,
   [x_{6},\,[x_{4},\,x_{5}]]]]];\quad
   \text{weight}(x_{68})=(1,0,0,0,0,0);\quad (2,4,5,6,3,4).\\
 6)\ & x_{68}=[[[[x_{4},\,x_{5}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
   [[x_{4},\,x_{6}],\,[x_{5},\,[x_{2},\,x_{3}]]]],\\
   &
   \hskip 6.5ex[[[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{5},\,[x_{3},\,x_{4}]]]]];\quad
   \text{weight}(x_{68})=(2,0,0,0,0,0);\quad (3,4,5,4,3,2).\\
 3)\ & x_{68}=
 [[[[x_{4},\,x_{5}],\,[x_{4},\,[x_{2},\,x_{3}]]],\,
   [[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]]],\,\\&
  \hskip 6.5ex [[[x_{4},\,x_{5}],\,[x_{3},\,
 [x_{1},\,x_{2}]]],\,
   [[x_{5},\,[x_{3},\,x_{4}]],\,
   [x_{6},\,[x_{3},\,x_{4}]]]]];
   \quad   \text{weight}(x_{68})=(1,0,0,0,0,0);\quad (2,3,5,6,3,2).\\
 4)\ & x_{68}=
 [[[[x_{3},\,x_{5}],\,
 [x_{4},\,[x_{2},\,x_{3}]]],\,
   [[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}]]]],\,\\
   &\hskip 6.5ex
   [[[x_{4},\,x_{5}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
   [[x_{4},\,x_{6}],\,[x_{5},\,[x_{2},\,x_{3}]]]]];\quad
 \text{weight}(x_{68})=(2,0,0,0,0,0);\quad (2,4,5,4,3,2).\\
8)\ & x_{68}=[[[[x_{4},\,x_{5}],\,[x_{3},\,[x_{1},\,x_{2}]]],\,
   [[x_{4},\,x_{6}],\,[x_{5},\,[x_{3},\,x_{4}]]]],\,\\
   &\hskip 6.5ex
  [[[x_{4},\,x_{5}],\,[x_{4},\,[x_{2},\,x_{3}]]],\,
   [[x_{4},\,x_{6}],\,[x_{3},\,
   [x_{1},\,x_{2}]]]]];\quad
\text{weight}(x_{68})=(1,0,0,0,0,0);\quad (2,3,4,6,3,2).\\ 9)\ &
x_{68}= [[[[x_{3},\,x_{5}],\, [x_{4},\,x_{6}]],\,
   [[x_{4},\,x_{5}],\,
   [x_{3},\,[x_{1},\,x_{2}]]]],\,\\
   &\hskip 6.5ex
  [[[x_{3},\,x_{5}],\,
  [x_{4},\,[x_{2},\,x_{3}]]],\,
   [[x_{4},\,x_{6}],\,
   [x_{3},\,[x_{1},\,x_{2}]]]]];
   \quad
\text{weight}(x_{68})=(1,0,0,0,0,0);\quad (2,3,5,4,3,2).\\ 10) \ &
x_{68}=[[[[x_{4},\,x_{6}],\, [x_{5},\,[x_{3},\,x_{4}]]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{6},\,[x_{4},\,x_{5}]]]],\,\\
&\hskip 6.5ex  [[[x_{4},\,x_{6}],\,[x_{3},\,
[x_{1},\,x_{2}]]],\,
   [[x_{6},\,[x_{3},\,x_{4}]],\,
   [[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]
    ]]];
   \quad
\text{weight}(x_{68})=(1,0,0,0,0,0);\quad (2,3,5,6,3,4).\\
\end{array}
\]
\end{landscape}

%\end{center}

\begin{landscape}
\vspace*{-2\baselineskip}

\[
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.1}
\begin{array}{ll}
11) \ & x_{68}= [[[[x_{3},\,x_{5}],\,
[x_{4},\,[x_{2},\,x_{3}]]],\,
   [[x_{4},\,x_{6}],\,[x_{3},\,[x_{1},\,x_{2}
   ]]]],\,\\
   &\hskip 6.5ex
  [[[x_{4},\,x_{6}],\,[x_{5},\,
  [x_{2},\,x_{3}]]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{5},\,[x_{3},\,x_{4}]]]]];\quad
   \text{weight}(x_{68})=(2,0,0,0,0,0);\quad (2,4,6,4,3,2).\\
12) \ & x_{68}= [[[[x_{4},\,x_{6}],\,
[x_{5},\,[x_{2},\,x_{3}]]],\,
   [[x_{4},\,x_{5}],\,[[x_{1},\,x_{2}],\,
   [x_{3},\,x_{5}]]]],\,\\
   &\hskip 6.5ex
  [[[x_{3},\,[x_{1},\,x_{2}]],\,
  [x_{6},\,[x_{4},\,x_{5}]]],\,
   [[x_{4},\,[x_{3},\,x_{5}]],\,
   [x_{5},\,[x_{2},\,x_{3}]]]]];\quad
\text{weight}(x_{68})=(2,0,0,0,0,0);\quad (2,4,5,4,6,2).\\ 13) \ &
x_{68}= [[[[x_{4},\,x_{6}],\, [x_{3},\,[x_{1},\,x_{2}]]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{5},\,[x_{3},\,x_{4}]]]],\,\\
   &\hskip 6.5ex

  [[[x_{4},\,x_{6}],\,[x_{5},\,
  [x_{2},\,x_{3}]]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{5},\,[x_{3},\,x_{4}]]]]];\quad
\text{weight}(x_{68})=(2,0,0,0,0,0)\quad (3,4,6,4,3,2).\\ 14)\ &
x_{68}= [[[[x_{4},\,x_{5}],\,
[[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{6},\,[x_{4},\,x_{5}]]]],\,\\
   &\hskip 6.5ex

  [[[x_{3},\,[x_{1},\,x_{2}]],\,
  [x_{6},\,[x_{4},\,x_{5}]]],\,
   [[x_{4},\,[x_{3},\,x_{5}]],\,
   [x_{5},\,[x_{2},\,x_{3}]]]]];\quad
\text{weight}(x_{68})=(2,0,0,0,0,0);\quad (3,4,5,4,6,2).\\
 15)\ & x_{68}=
[[[[x_{4},\,x_{6}],\, [x_{3},\,[x_{1},\,x_{2}]]],\,
   [[x_{4},\,[x_{2},\,x_{3}]],\,
   [x_{6},\,[x_{4},\,x_{5}]]]],\,\\
   &\hskip 6.5ex
  [[[x_{4},\,x_{6}],\,[x_{5},\,
  [x_{3},\,x_{4}]]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{6},\,[x_{4},\,x_{5}]]]]];\quad
\text{weight}(x_{68})=(1,0,0,0,0,0); \quad (2,3,4,6,3,4).\\ 16)\ &
x_{68}= [[[[x_{4},\,x_{5}],\, [x_{3},\,[x_{1},\,x_{2}]]],\,
   [[x_{3},\,x_{5}],\,
   [[x_{3},\,x_{5}],\,[x_{4},\,x_{6}]]]],\,\\
   &\hskip 6.5ex

  [[[x_{4},\,x_{6}],\,
  [x_{5},\,[x_{2},\,x_{3}]]],\,
   [[x_{4},\,x_{5}],\,
   [[x_{1},\,x_{2}],\,[x_{3},\,x_{5}]]]]];\quad
\text{weight}(x_{68})=(1,0,0,0,0,0); \quad (2,3,5,4,6,2).\\ 17) \
& x_{68}= [[[[x_{4},\,x_{6}],\, [x_{5},\,[x_{2},\,x_{3}]]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{5},\,[x_{3},\,x_{4}]]]],\,\\
   &\hskip 6.5ex

  [[[x_{4},\,x_{6}],\,[x_{3},\,
  [x_{1},\,x_{2}]]],\,
   [[x_{5},\,[x_{2},\,x_{3}]],\,
   [[x_{1},\,x_{2}],\,
   [x_{3},\,x_{4}]]]]];\quad
   \text{weight}(x_{68})=(1,0,0,0,0,0); \quad (3,5,6,4,3,2).\\
 18)\ & x_{68}=
 [[[[x_{4},\,x_{6}],\,
 [x_{3},\,[x_{1},\,x_{2}]]],\,
   [[x_{5},\,x_{6}],\,
   [x_{4},\,[x_{2},\,x_{3}]]]],\,\\
   & \hskip 6.5ex
  [[[x_{4},\,x_{6}],\,
  [x_{5},\,[x_{3},\,x_{4}]]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{6},\,[x_{4},\,x_{5}]]]]];\quad
   \text{weight}(x_{68})=(1,0,0,0,0,0); \quad (2,3,4,5,3,4).\\
19)\ & x_{68}=[[[[x_{4},\,x_{5}],\, [x_{3},\,[x_{1},\,x_{2}]]],\,
   [[x_{4},\,x_{6}],\,[x_{5},\,
   [x_{2},\,x_{3}]]]],\,\\
   &\hskip 6.5ex

  [[[x_{3},\,x_{5}],\,
  [x_{6},\,[x_{4},\,x_{5}]]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{5},\,[x_{4},\,x_{5}]]]]];\quad
   \text{weight}(x_{68})=(1,0,0,0,0,0); \quad (2,3,4,4,6,2).\\
20) \ & x_{68}=[[[[x_{5},\,x_{6}],\,
[[x_{2},\,x_{3}],\,[x_{4},\,x_{5}]]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{6},\,[x_{4},\,x_{5}]]]],\,\\
   &\hskip 6.5ex

  [[[x_{3},\,[x_{1},\,x_{2}]],\,
  [x_{6},\,[x_{4},\,x_{5}]]],\,
   [[x_{5},\,[x_{3},\,x_{4}]],\,
   [x_{6},\,[x_{4},\,x_{5}]]]]];\quad
 \text{weight}(x_{68})=(1,0,0,0,0,0); \quad (2,3,4,5,6,3).\\
 21)\ &
 x_{68}=[[[[x_{4},\,x_{5}],\,
 [x_{5},\,[x_{3},\,x_{4}]]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{6},\,[x_{4},\,x_{5}]]]],\,\\
   &\hskip 6.5ex
  [[[x_{5},\,x_{6}],\,[x_{4},\,
  [x_{2},\,x_{3}]]],\,
   [[x_{3},\,[x_{1},\,x_{2}]],\,
   [x_{5},\,[x_{4},\,x_{5}]]]]];\quad
 \text{weight}(x_{68})=(1,0,0,0,0,0); \quad (2,3,4,5,6,2).\\
\end{array}
\]
\end{landscape}

%\end{center}

\begin{landscape}
\vspace*{-2\baselineskip}

\[
\arraycolsep=0pt
\renewcommand{\arraystretch}{1.1}
\begin{array}{ll}
   & \underline{\fg(8, 6), \;\sdim =(133|56)}\\
 1)\ & x_{91}= [[[[x_{3},\,
   [x_{2},\,x_{4}]],\,[x_{7},\,[x_{5},\,x_{6}]]],\,
   [[x_{6},\,[x_{4},\,x_{5}]],\,
   [[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]]]],\\
  &
   \hskip 6.5ex[[[x_{4},\,[x_{1},\,x_{3}]],\,[x_{7},\,[x_{5},\,x_{6}]]],\,
   [[x_{6},\,[x_{4},\,x_{5}]],\,[x_{5},\,[x_{3},\,[x_{2},\,x_{4}]]]]]];\quad
   \text{weight}(x_{91})=(0,0,0,0,0,0,2); \quad (2,3,4,6,5,4,2).\\
 3)\ & x_{91}=
   [[[[x_{4},\,[x_{1},\,x_{3}]],\,
   [x_{7},\,[x_{5},\,x_{6}]]],\,
   [[x_{6},\,[x_{4},\,x_{5}]],\,[x_{5},\,
   [x_{3},\,[x_{2},\,x_{4}]]]]],\\
  &
   \hskip 6.5ex[[[x_{3},\,[x_{2},\,x_{4}]],\,
   [[x_{4},\,x_{5}],\,[x_{6},\,x_{7}]]],\,
   [[x_{7},\,[x_{5},\,x_{6}]],\,[[x_{1},\,x_{3}],\,
   [x_{2},\,x_{4}]]]]];\quad
   \text{weight}(x_{91})=(0,0,0,0,0,0,2);\quad (2,3,4,6,5,4,3).\\
 2)\ & x_{91}=
   [[[[x_{4},\,[x_{1},\,x_{3}]],\,
   [x_{7},\,[x_{5},\,x_{6}]]],\,
   [[x_{5},\,[x_{2},\,x_{4}]],\,
   [x_{5},\,[x_{3},\,x_{4}]]]],\\
  &
   \hskip 6.5ex[[[x_{3},\,[x_{2},\,x_{4}]],\,[x_{7},\,[x_{5},\,x_{6}]]],\,
   [[x_{6},\,[x_{4},\,x_{5}]],\,[[x_{1},\,x_{3}],\,
   [x_{2},\,x_{4}]]]]];\quad
   \text{weight}(x_{91})=(0,0,0,0,0,0,0,1); \quad (2,3,4,6,5,3,2).\\
   4)\ & x_{91}=
   [[[[x_{3},\,[x_{2},\,x_{4}]],\,
   [x_{6},\,[x_{4},\,x_{5}]]],\,
   [[x_{4},\,[x_{1},\,x_{3}]],\,
   [x_{7},\,[x_{5},\,x_{6}]]]],\,\\
   &\hskip 6.5ex

  [[[x_{3},\,[x_{2},\,x_{4}]],\,
  [x_{7},\,[x_{5},\,x_{6}]]],\,
   [[x_{4},\,[x_{1},\,x_{3}]],\,
   [x_{5},\,[x_{2},\,x_{4}]]]]];\quad
 \text{weight}(x_{91})=(0,0,0,0,0,0,0,1); \quad (2,3,4,6,4,3,2).\\
 5) \ & x_{91}=[[[[x_{6},\,x_{7}],\,
 [x_{5},\,[x_{3},\,x_{4}]]],\,
   [[x_{4},\,[x_{1},\,x_{3}]],\,
   [x_{5},\,[x_{2},\,x_{4}]]]],\,\\
   &\hskip 6.5ex

  [[[x_{2},\,[x_{1},\,x_{3}]],\,
  [x_{6},\,[x_{4},\,x_{5}]]],\,
   [[x_{4},\,[x_{2},\,x_{3}]],\,
   [x_{7},\,[x_{5},\,x_{6}]]]]];\quad
\text{weight}(x_{91})=(0,0,0,0,0,0,0,1); \quad (2,3,4,5,4,3,2).\\
6) \ & x_{91}=[[[[x_{4},\,[x_{2},\,x_{3}]],\,
[x_{7},\,[x_{5},\,x_{6}]]],\,
   [[x_{2},\,[x_{1},\,x_{3}]],\,
   [[x_{2},\,x_{4}],\,[x_{5},\,x_{6}]]
    ]],\,\\
    &\hskip 6.5ex

    [[[x_{4},\,[x_{2},\,x_{3}]],\,
    [x_{7},\,[x_{5},\,x_{6}]]
    ],\,[[x_{5},\,[x_{2},\,x_{4}]],\,
    [[x_{1},\,x_{3}],\,[x_{2},\,x_{4}]]]]];\quad
\text{weight}(x_{91})=(0,0,0,0,0,0,0,1); \quad (2,6,4,5,4,3,2).\\
7)\ & x_{91}= [[[[x_{4},\,[x_{1},\,x_{3}]],\,
[x_{7},\,[x_{5},\,x_{6}]]],\,
   [[x_{4},\,[x_{2},\,x_{3}]],\,
   [x_{5},\,[x_{3},\,x_{4}]]]],\,\\
   &\hskip 6.5ex

  [[[x_{4},\,[x_{2},\,x_{3}]],\,
  [x_{7},\,[x_{5},\,x_{6}]]],\,
   [[x_{2},\,[x_{1},\,x_{3}]],\,
   [[x_{3},\,x_{4}],\,[x_{5},\,x_{6}]]
    ]]];\quad
\text{weight}(x_{91})=(0,0,0,0,0,0,0,1); \quad (2,3,6,5,4,3,2).\\
8)\ & x_{91}= [[[[x_{4},\,[x_{2},\,x_{3}]],\,
[x_{7},\,[x_{5},\,x_{6}]]],\,
   [[x_{2},\,[x_{1},\,x_{3}]],\,
   [[x_{1},\,x_{3}],\,[x_{4},\,x_{5}]]
    ]],\\
    &\hskip 6.5ex
    \,[[[x_{4},\,
    [x_{1},\,x_{3}]],\,[x_{7},\,[x_{5},\,x_{6}]]
    ],\,[[x_{4},\,[x_{2},\,[x_{1},\,x_{3}]]],\,
    [[x_{3},\,x_{4}],\,[x_{5},\,x_{6}]]]]];\quad
\text{weight}(x_{91})=(0,0,0,0,0,0,0,1); \,(4,3,6,5,4,3,2).
\end{array}
\begin{matrix} 2 & 0 & 2 \\ 0 & 0 & 1 \\ 1 & 2 &
 2\end{matrix}\right );\quad
 2) \left (\begin{matrix}  2 & 0 &1\\
 0& 0 & 2\\
 2 & 1 & 0\\
 \end{matrix}
\right )
\]
}

\noindent

{\tiny
\[
\normalsize{\underline{\fg(3, 6)}} \tiny \quad 1)\left (\begin{matrix}  2 & 2 & 0 &2\\
1 & 0 & 0 & 0\\
0 & 0& 0& 1\\
2 & 0 & 2 & 1
\end{matrix} \right )
;\quad 2) \left ( \begin{matrix} 0 &1 & 0 & 2\\
 2 & 0 & 0& 0\\
 0 & 0 & 0& 2\\
 1 & 0 & 2 & 2\\
 \end{matrix}
 \right)
\]

\[
3)\left (\begin{matrix} 1 & 2 & 0& 1\\
2 & 0 & 0 & 0\\
0 & 0 & 0 & 2\\
2 & 0 & 1 & 2
\end{matrix}
\right );\quad 4)\left (\begin{matrix} 0 & 2 & 0 & 2\\
2 & 1 & 0 & 1\\
0 & 0 & 0 & 2\\
2    & 1 & 2 & 2
\end{matrix}
\right);\quad
5) \left ( \begin{matrix} 0 & 1 &0 &2 \\
2 & 0 & 0 &0\\
0 &0 &0 &2\\
2 &0 &1 &2
\end{matrix}
\right )
\]

\[
6) \left ( \begin{matrix}
 0 & 2 & 0 & 2\\
2 & 1 & 0& 1\\
0 & 0 & 0 &2\\
1 & 2 &1 &2
\end{matrix}
\right);\quad 7) \left (\begin{matrix} 0 & 2 & 0 &1\\
 2 & 1 &0 &2\\
 0 & 0 & 1 &2\\
1 & 2 & 2 & 1
\end{matrix}
\right )
\]
}

\noindent

{\tiny
\[
\normalsize{\underline{\fg(4, 3)}}\tiny \quad 1)\left (\begin{matrix}  2 &0 &0 &2\\
0 & 0 &0& 1\\
0 & 0 & 2 & 2\\
1 & 2 &2 &2 \end{matrix} \right);\quad  2) \left (
\begin{matrix} 2 & 0 &0 &2\\
0 &0 &0 &1\\
0 & 0 & 2 &2\\
1 & 2 &2 &0
\end{matrix}
\right)
\]
\[
3)  \left (
\begin{matrix}
2& 1 & 0& 1\\
2& 0& 0& 0\\
0& 0& 1& 2\\
1& 0& 2& 0
\end{matrix}
\right );\quad 4) \left ( \begin{matrix}
 0 & 2 & 0 &1\\
 2 & 0 & 0 &0\\
0 & 0 & 1 &2\\
1 & 0 & 2 &0
\end{matrix}
\right );\quad 5) \left ( \begin{matrix}
 1 & 2 & 0 &1\\
 2 & 0 &0 &0\\
0 & 0 &0 &2\\
1 &0 &2 &0 \end{matrix}
 \right)
\]
\[
6)
 \left ( \begin{matrix}
 0& 2 &0 &2\\
 2 &0 &0 &0\\
 0 &0 &0 &2\\
 1 &0 &2 &0
 \end{matrix}
 \right);\quad 7) \left ( \begin{matrix} 1& 2 &0 &1\\
2 &0 &0& 0\\
0& 0 &0 &2\\
2 &0 &2 &1
\end{matrix}
\right)
\]
}

%\newpage

\noindent

{\tiny
\[
\arraycolsep=0pt
\begin{array}{lll}
\arraycolsep=3pt \normalsize{\underline{\fg(8, 3)}}&&\\
1)\left ( \arraycolsep=2pt
\begin{matrix}
1 &1 &2 &0 &2\\
1& 2 &1 &0 &1\\
1 & 2 &0 &0 &0\\
0 & 0 &0 &0 &1 \\
2 &1 &0 &2 &2
\end{matrix} \right );\quad &
2)\left (
\arraycolsep=2pt
\begin{matrix}  1 & 1 & 2 &0 &1\\
1 &2 &1 &0 &2\\
1 & 2 &0 &0 &0\\
0 &0 &0 &0 &2\\
1 &2 &0 &2 &0\\
\end{matrix}
\right );\quad & 3) \left (
\arraycolsep=2pt
\begin{matrix}  1 &1 &1 &2 &2\\
1 &2 &2 &1 &1\\
1 &2 &0 &0 &0\\
2 &1 &0 &2 &2\\
1 &2 &0 &1 &0\\
\end{matrix}
\right )
\\[10mm]
\arraycolsep=2pt
4) \left (
\arraycolsep=2pt
\begin{matrix}  1 &1 &1 &1 &2\\
1 &2 &2 &2 &1\\
2 &1 &1 &0 &0\\
2 &1 &0 &1 &2\\
1 &2 &0 &2 &0
\end{matrix} \right );\quad & 5)
\left (
\arraycolsep=2pt
\begin{matrix}
 2&1&2&2&2\\
 2&0 &0 &0 &0\\
 1 &0 &2 &0 &0\\
 1 &0 &0 &2 &2\\
 2 &0 &0 &1 &0
\end{matrix}
\right );\quad &
6) \left (
\arraycolsep=2pt
\begin{matrix}  2& 2&1&1&1\\
2&0&0&0&0\\
1&0&2&0&0\\
1&0&0&2&2\\
2&0&0&1&0
\end{matrix}
\right )
\\[10mm]
\arraycolsep=2pt
7) \left (
\arraycolsep=2pt
\begin{matrix}2&2&2&0&1\\
2&0&0&0&0\\
1&0&2&0&0\\
0&0&0&0&2\\
2&0&0&2&0
\end{matrix}
\right );\quad & 8) \left (
\arraycolsep=2pt
\begin{matrix}
 2&2&1&0&2\\
 2&0&0&0&0\\
 1&0&2&0&0\\
 0&0&0&0&2\\
 2&0&0&2&0
\end{matrix}
\right );\quad & 9) \left (
\arraycolsep=2pt
\begin{matrix}
2&2&2&0&1\\
2& 0 &0&0&0\\
1&0&2&0&0\\
0&0&0&0&2\\
1&0&0&2&1
\end{matrix}
\right )
\\[10mm]
10) \left (
\arraycolsep=2pt
\begin{matrix}  1&1&1&0&2\\
2&2&0&0&1\\
2&0&2&0&0\\
0&0&0&0&2\\
1&1&0&2&0
\end{matrix}\right );\quad &
11) \left (
\arraycolsep=2pt
\begin{matrix} 2 &2 &1 &0 &1\\
2 &0 &0 &0 &0\\
1 &0 &2 &0&0\\
0&0&0&0&2\\
1&0 &0 &2&1
\end{matrix}
\right ) ;
\quad & 12) \left (
\arraycolsep=2pt
\begin{matrix}  2 &1 &2 &0 &2\\
1 &2 &0 &0 &1\\
2 &0 &0 &0 &0 \\
0 &0 &0 &0 &2\\
2 &1 &0 &2 &0
\end{matrix}
\right )
\\[10mm]
13) \left (
\arraycolsep=2pt
\begin{matrix} 1 &2 &2 &0&2\\
2 &1 &0 &0 &1\\
2 &0 &1 &0 &0\\
0&0 &0 &0 &2\\
2 &1 &0 &2 &1
\end{matrix}
\right );\quad & 14)  \left (
\arraycolsep=2pt
\begin{matrix} 2 &2 &2 &0 &1\\
 1 &2
&0 &0 &1\\2 &0 &0 &0 &0\\
0 &0 &0 &0 &2\\
2 &1 &0 &2 &0
\end{matrix}
\right );\quad & 15) \left (
\arraycolsep=2pt
\begin{matrix}
 2&1&2&0&2\\
1&2&0&0&1\\
2&0&0&0&0\\
0&0&0&0&2\\
1&2&0&2&1
\end{matrix}
\right )
\\[10mm]
16)
 \left (
 \arraycolsep=2pt
\begin{matrix}
 1&2&2&1&1\\
 2&1&0&2&2\\
 2&0&1&0&0\\
1&2&0&0&0\\
2&1&0&0&2\\
\end{matrix}
\right );\quad & 17) \left (
\arraycolsep=2pt
\begin{matrix} 2 & 2 &2 &0 &1 \\
1 &2 &0 &0 &1\\
2 &0 &0 &0&0\\
0&0&0&0&2\\
1&2&0&2&1 \end{matrix} \right );\quad & 18)
 \left (
 \arraycolsep=2pt
\begin{matrix}
2& 2 &2 &1 &1\\
1 &1 &0 &2 &2\\
2& 0 &0 &0 &0\\
2& 2 &0 &0 &0\\
1&1&0&0&2\\
\end{matrix}
\right )
\\[10mm]
19)  \left (
\arraycolsep=2pt
\begin{matrix}
 2&2&2&1&1\\
 1&1&0&2&2\\
2&0&0&0&0\\
2&2&0&0&0\\
1&1&0&0&2\\
\end{matrix} \right );\quad &
20)
 \left (
 \arraycolsep=2pt
\begin{matrix}
2 &0&1 &2&1\\
0 &0 &0 &2 &1\\
2 &0 &0 &0 &0\\
2 &1 &0 &0 &0\\
1 &2 &0 &0 &2
\end{matrix}
\right ); \quad & 21)
 \left (
 \arraycolsep=2pt
\begin{matrix}
2&0&2&1&2\\
0&0&0&2&1\\
2&0&0&0&0\\
2&1&0&0&0\\
1&2&0&0&2
 \end{matrix}
 \right )
\end{array}
\]
}

%\newpage

\noindent

{\tiny

\[
\begin{matrix}
\normalsize{\underline{\fg(4, 6)}}\\
\tiny 1) \left ( \begin{matrix}
 0& 2  &1 &0 &0 &2\\
 2 &1 &2 &0 &0 &1\\
 1&2 &0 &0 &0 &0\\
 0&0 &0 &0 &0 &2\\
0& 0 &0 &0 &2 &1\\
 1 &2 &0 &2 &2 &1
 \end{matrix}
 \right );\quad
2)
 \left ( \begin{matrix}
0&2 &1&2 &0 &1\\
2&1 &2 &1 &0&2\\
1 &2 &0 &0 &0 &0\\
2 &1 &0 &0 &1 &0\\
0 &0&0&1&2&2\\
1&2&0&0&2&2
\end{matrix}
\right );\quad 3) \left (
\begin{matrix}
0 & 2&1 &0 &0 &2\\
2 &1 &2 &0 &0 &1\\
1 &2 &0 &0 &0 &0\\
0 &0 &0 &0 &0 &2\\
0 &0 &0 &0 &2 &1\\
2 &1 &0 &2 &1 &0
\end{matrix}
\right )
\\[10mm]
4)  \left (
\begin{matrix}
 0&1&0&2&0&1\\
 2&2&0&1&0&2\\
 0&0&0&2&0&1\\
2&2&1&0&1&0\\
0&0&0&1&2&2\\
1&1&2&0&2&2
\end{matrix}
\right );\quad
 5) \left ( \begin{matrix}
 0&2&1&2&0&1\\
 2&1&2&1&0&2\\
 1&2&0&0&0&0\\
2&1&0&0&2&0\\
0&0&0&2&0&1\\
1&2&0&0&1&2
\end{matrix}
\right )
\\[10mm]
6) \left (
\begin{matrix}
 0&2&0&2&0&1\\
2&0&0&0&0&0\\
0&0&0&2&0&1\\
1&0&2&0&1&0\\
0&0&0&1&2&2\\
2&0&1&0&2&2
\end{matrix}
\right );\quad 7) \left (
\begin{matrix} 1&2&0&1&0&2\\
2&0&0&0&0&0\\
0&0&0&2&0&1\\
1&0&2&0&1&0\\
0&0&0&1&2&2\\
2&0&1&0&2&2
\end{matrix}
\right )
\end{matrix}
\]
}

%\newpage

{\tiny
\[
\begin{array}{lll}
\normalsize{\underline{\fg(6, 6)}}&&\\
1) \left (
 \begin{matrix}
 2&1&2&0&0&2\\
 1&0&0&0&0&0\\
 2&0&2&0&0&2\\
0&0&0&0&0&1\\
0&0&0&0&2&2\\
2&0&2&1&2&1
\end{matrix}
\right );\quad & 2) \left (
\begin{matrix} 0&2&1&0&0&2 \\
2&0&0&0&0&0\\
1&0&2&0&0&2\\
0&0&0&0&0&1\\
0&0 &0&0&2&2\\
1&0&2&1&2&1
\end{matrix}
\right );\quad & 7) \left (
\begin{matrix}
 0&2&1&0&0&2\\
 2&0&0&0&0&0\\
1&0&2&0&0&1\\
0&0&0&0&0&2\\
0&0&0&0&2&1\\
2&0&1&2&1&2
\end{matrix}
\right )
\\[12mm]
5) \left (
\begin{matrix} 2&1&2&0&0&1\\
1&0&0&0&0&0\\
2&0&2&0&0&1\\
 0&0&0&0&0&2\\
 0&0&0&0&2&1\\
1&0&1&2&1&2
\end{matrix}
\right );\quad & 6) \left (
\begin{matrix} 0&2&2&1&0&1\\
2&0&0&0&0&0\\
1&0&1&2&0&2\\
2&0&2&1&2&1\\
0&0&0&2&1&2\\
1&0&1&2&1&1\end{matrix} \right );\quad & 3) \left (
\begin{matrix}
2&0&1&0&0&1\\
0&0&2&0&0&2\\
2&2&1&0&0&1\\
0&0&0&0&0&2\\
0&0&0&0&2&1\\
2&2&1&2&2&2
\end{matrix} \right )
\\[12mm]
4) \left (
\begin{matrix}
1&2&1&2&0&2\\
2&0&0&0&0&0\\
1&0&1&2&0&2\\
2&0&2&1&2&1\\
0&0&0&2&1&2\\
1&0&1&2&1&1
\end{matrix} \right );\quad &
8) \left (
\begin{matrix} 2&0&2&0&0&1\\
0&0&1&0&0&2\\
1&2&0&0&0&0\\
0&0&0&0&0&2\\
0&0&0&0&2&1\\
2&1&0&2&2&2
\end{matrix} \right );\quad &
 9) \left (
\begin{matrix} 2&0&1&2&0&2\\
0&0&2&1&0&1\\
2&2&1&2&0&2\\
1&1&2&1&2&1\\
0&0&0&2&1&2\\
2&2&1&2&1&1
\end{matrix} \right )
\\[12mm]
10) \left (
\begin{matrix}  2&0&1&0&0&1\\
0&0&2&0&0&2\\
2&2&1&0&0&1\\
0&0&0&0&0&2\\ 0&0&0&0&2&1\\
1&1&1&2&1&2
\end{matrix} \right );\quad &
11) \left (
\begin{matrix} 1&2&0&1&0&2\\
2&0&0&0&0&0\\
0&0&0&2&0&1\\
2&0&1&2&1&1\\
0&0&0&1&2&2\\
1&0&2&1&2&1
\end{matrix} \right ); \quad &
12) \left (
\begin{matrix}  1&2&2&1&0&2\\
2&0&0&0&0&0\\
1&0&2&1&0&2\\
2&0&1&2&2&1\\
0&0&0&2&0&1\\
1&0&2&1&1&1
\end{matrix} \right )
\\[12mm]
13) \left (
\begin{matrix}
 0&1&0&2&0&1\\
 2&0&0&0&0&0\\
0&0&0&2&0&1\\
2&0&1&2&1&1\\
0&0&0&1&2&2\\
1&0&2&1&2&1
\end{matrix} \right );\quad &
14) \left (
\begin{matrix} 0& 2&1&2&0&1\\
2&0&0&0&0&0\\
1&0&2&1&0&2\\
2&0&1&2&2&1\\
0&0&0&2&0&1\\
1&0&2&1&1 &1
\end{matrix} \right );\quad &
15) \left (
\begin{matrix}
 2&0&2&0&0&1\\
 0&0&1&0&0&2\\
 1&2&0&0&0&0\\
0&0&0&0&0&2\\
0&0&0&0&2&1\\
1&2&0&1&1&2
\end{matrix} \right )
\\[12mm]
16) \left (
\begin{matrix}
2&0&1&1&0&2\\
0&0&2&2&0&1\\
2&2&1&1&0&2\\
1&1&2&2&2&1\\
0&0&0&2&0&1\\
2&2&1&1&1&1
\end{matrix} \right );\quad &
17) \left (
\begin{matrix} 0&2&0&2&0&1\\
2&1&0&1&0&2\\
0&0&0&2&0&1\\
1&2&2&2&1&1\\
0&0&0&1&2&2\\
2&1&1&1&2&1
\end{matrix} \right );\quad &
18) \left (
\begin{matrix}
2&0&1&1&0&2\\
 0&0&2&2&0&1\\
 1&2&0&0&0&0\\
 2&1&0&1&0&2\\
0&0&0&0&1&2\\
1&2&0&2&2&1
\end{matrix} \right )
\\[12mm]
19)  \left ( \begin{matrix} 2&0&2&1&0&2\\
0&0&1&2&0&1\\
1&2&0&0&0&0\\
1&2&0&2&1&1\\
0&0&0&2&0&1\\
2&1&0&1&2&1
\end{matrix} \right ); \quad &
20) \left (
\begin{matrix}
 2&0&1&2&0&1\\
 0&0&2&1&0&2\\
 1&2&0&0&0&0\\
 2&1&0&2&0&1\\
 0&0&0&0&0&2\\
 1&2&0&1&2&2\\
\end{matrix} \right );\quad &
21) \left (\begin{matrix}
2&0&1&2&0&1\\
0&0&2&1&0&2\\
1&2&0&0&0&0\\
2&1&0&2&0&1\\
0&0&0&0&0&2\\
2&1&0&2&2&2\\
\end{matrix} \right )
\end{array}
\]
}

%\newpage

\noindent

{\tiny
\[
\begin{array}{ll}
\normalsize{\underline{\fg(8, 6)}}&\\
1) \left (
\begin{matrix}  1&2&1&1&2&0&1\\
2&2&1&0&0&0&0\\
1&1&2&2&1&0&2\\
1&0&2&0&0&0&0\\
2&0&1&0&2&0&1\\
0&0&0&0&0&0&2\\
2&0&1&0&2&2&1
  \end{matrix} \right );\quad &
3) \left (
\begin{matrix} 1&2&1&1&2&0&1\\
2&2&1&0&0&0&0\\
1&1&2&2&1&0&2\\
1&0&2&0&0&0&0\\
2&0&1&0&2&0&1\\
0&0&0&0&0&0&2\\
1&0&2&0&1&2&0
  \end{matrix} \right )
\\[14mm]
2) \left ( \begin{matrix}  1&2&1&1&1&2&2\\
2&2&1&0&0&0&0\\
1&1&2&2&2&1&1\\
1&0&2&0&0&0&0\\
2&0&1&0&1&2&2\\
1&0&2&0&2&0&0\\
 2&0&1&0&1&0&2
  \end{matrix} \right );\quad &
4) \left (
\begin{matrix} 1&2&1&2&0&1&2\\
2&2&1&0&0&0&0\\
1&1&2&1&0&2&1\\
1&0&2&0&0&0&0\\
0&0&0&0&0&2&1\\
1&0&2&0&1&0&0\\
2&0&1&0&2&0&2
  \end{matrix} \right )
\\[14mm]
5) \left (
\begin{matrix}
 1&1&2&1&0&1&2\\
 2&1&2&0&0&0&0\\
1&2&1&2&0&2&1\\
2&0&2&1&0&1&2\\
0&0&0&0&0&2&1\\
1&0&1&2&2&0&0\\
2&0&2&1&1&0&2
   \end{matrix} \right );\quad &
6) \left (
\begin{matrix}
 1&2&1&2&0&1&2\\
 1&0&2&0&0&0&0\\
1&1&2&1&0&2&1\\
2&0&1&2&0&1&2\\
0&0&0&0&0&2&1\\
1&0&2&1&2&0&0\\
2&0&1&2&1&0&2
\end{matrix} \right )
\\[14mm]
7)  \left (
\begin{matrix}
2&2&2&2&0&1&2\\
1&2&0&0&0&0&0\\
2&0&0&0&0&0&0\\
1&0&0&2&0&1&2\\
0&0&0&0&0&2&1\\
 2&0&0&1&2&0&0\\
 1&0&0&2&1&0&2
  \end{matrix} \right );\quad &
8) \left (\begin{matrix}
2&1&2&1&0&2&1\\
1&2&0&0&0&0&0\\
2&0&0&0&0&0&0\\
1&0&0&2&0&1&2\\
0&0&0&0&0&2&1\\
2&0&0&1&2&0&0\\
1&0&0&2&1&0&2\\
  \end{matrix} \right )
\end{array}
